Forcing quasirandomness with 4-point permutations

A combinatorial object is said to be quasirandom if it exhibits certain properties that are typically seen in a truly random object of the same kind. It is known that a permutation is quasirandom if and only if the pattern density of each of the twenty-four 4-point permutations is close to 1/24, which is its expected value in a random permutation. In other words, the set of all twenty-four 4-point permutations is quasirandom-forcing. Moreover, it is known that there exist sets of eight 4-point permutations that are also quasirandom-forcing. Breaking the barrier of linear dependency of perturbation gradients, we show that every quasirandom-forcing set of 4-point permutations must have cardinality at least five.

==> (inline-0) <==
\begin{array}{cccrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrc}
  \nabla h^7_{1234}(\vec 0) & = & [ & 36358/3 & 21826/3 & 10150/3 & 1330/3 & -4634/3 & -7742/3 & 21826/3 & 16582/3 & 11314/3 & 6022/3 & 706/3 & -4634/3 & 10150/3 & 11314/3 & 11014/3 & 9250/3 & 6022/3 & 1330/3 & 1330/3 & 6022/3 & 9250/3 & 11014/3 & 11314/3 & 10150/3 & -4634/3 & 706/3 & 6022/3 & 11314/3 & 16582/3 & 21826/3 & -7742/3 & -4634/3 & 1330/3 & 10150/3 & 21826/3 & 36358/3 & ] \\
  \nabla h^7_{2143}(\vec 0) & = & [ & -31458/3 & -13566/3 & -210/3 & 8610/3 & 12894/3 & 12642/3 & -13566/3 & -2658/3 & 5442/3 & 10734/3 & 13218/3 & 12894/3 & -210/3 & 5442/3 & 9150/3 & 10914/3 & 10734/3 & 8610/3 & 8610/3 & 10734/3 & 10914/3 & 9150/3 & 5442/3 & -210/3 & 12894/3 & 13218/3 & 10734/3 & 5442/3 & -2658/3 & -13566/3 & 12642/3 & 12894/3 & 8610/3 & -210/3 & -13566/3 & -31458/3 & ] \\
  \nabla h^7_{3421}(\vec 0) & = & [ & -2450/3 & -7742/3 & -7154/3 & -686/3 & 11662/3 & 29890/3 & -518/3 & -6962/3 & -8966/3 & -6530/3 & 346/3 & 11662/3 & -2786/3 & -7790/3 & -10082/3 & -9662/3 & -6530/3 & -686/3 & -9254/3 & -10226/3 & -10502/3 & -10082/3 & -8966/3 & -7154/3 & -19922/3 & -14270/3 & -10226/3 & -7790/3 & -6962/3 & -7742/3 & -34790/3 & -19922/3 & -9254/3 & -2786/3 & -518/3 & -2450/3 & ] \\
  \nabla h^7_{4312}(\vec 0) & = & [ & -2450/3 & -518/3 & -2786/3 & -9254/3 & -19922/3 & -34790/3 & -7742/3 & -6962/3 & -7790/3 & -10226/3 & -14270/3 & -19922/3 & -7154/3 & -8966/3 & -10082/3 & -10502/3 & -10226/3 & -9254/3 & -686/3 & -6530/3 & -9662/3 & -10082/3 & -7790/3 & -2786/3 & 11662/3 & 346/3 & -6530/3 & -8966/3 & -6962/3 & -518/3 & 29890/3 & 11662/3 & -686/3 & -7154/3 & -7742/3 & -2450/3 & ] \\
  \end{array}
}
\]

\noindent The $36\times 36$ matrix $H^7_{1234}(\vec 0)+H^7_{2143}(\vec 0)+H^7_{3421}(\vec 0)+H^7_{4312}(\vec 0)$:

\[
\scalemath{0.35}{
\begin{bmatrix}
 392 & 98 & 0 & 0 & 0 & 0 & 98 & 146 & -108 & -108 & -108 & -108 & 0 & -108 & 96 & 96 & 96 & 96 & 0 & -108 & 96 & 96 & 96 & 96 & 0 & -108 & 96 & 96 & 96 & 96 & 0 & -108 & 96 & 96 & 96 & 96\\
 98 & 392 & 98 & 0 & 0 & 0 & -97 & 98 & 227 & -108 & -108 & -108 & 108 & 0 & -180 & 96 & 96 & 96 & 108 & 0 & -180 & 96 & 96 & 96 & 108 & 0 & -180 & 96 & 96 & 96 & 108 & 0 & -180 & 96 & 96 & 96\\
 0 & 98 & 392 & 98 & 0 & 0 & 108 & -178 & 98 & 254 & -108 & -108 & -96 & 180 & 0 & -204 & 96 & 96 & -96 & 180 & 0 & -204 & 96 & 96 & -96 & 180 & 0 & -204 & 96 & 96 & -96 & 180 & 0 & -204 & 96 & 96\\
 0 & 0 & 98 & 392 & 98 & 0 & 108 & 108 & -205 & 98 & 227 & -108 & -96 & -96 & 204 & 0 & -180 & 96 & -96 & -96 & 204 & 0 & -180 & 96 & -96 & -96 & 204 & 0 & -180 & 96 & -96 & -96 & 204 & 0 & -180 & 96\\
 0 & 0 & 0 & 98 & 392 & 98 & 108 & 108 & 108 & -178 & 98 & 146 & -96 & -96 & -96 & 180 & 0 & -108 & -96 & -96 & -96 & 180 & 0 & -108 & -96 & -96 & -96 & 180 & 0 & -108 & -96 & -96 & -96 & 180 & 0 & -108\\
 0 & 0 & 0 & 0 & 98 & 392 & 108 & 108 & 108 & 108 & -97 & 98 & -96 & -96 & -96 & -96 & 108 & 0 & -96 & -96 & -96 & -96 & 108 & 0 & -96 & -96 & -96 & -96 & 108 & 0 & -96 & -96 & -96 & -96 & 108 & -0\\
 98 & -97 & 108 & 108 & 108 & 108 & 392 & 98 & 0 & 0 & 0 & 0 & 98 & 227 & -180 & -180 & -180 & -180 & 0 & -108 & 96 & 96 & 96 & 96 & 0 & -108 & 96 & 96 & 96 & 96 & 0 & -108 & 96 & 96 & 96 & 96\\
 146 & 98 & -178 & 108 & 108 & 108 & 98 & 392 & 98 & 0 & 0 & 0 & -178 & 98 & 362 & -180 & -180 & -180 & 108 & 0 & -180 & 96 & 96 & 96 & 108 & 0 & -180 & 96 & 96 & 96 & 108 & 0 & -180 & 96 & 96 & 96\\
 -108 & 227 & 98 & -205 & 108 & 108 & 0 & 98 & 392 & 98 & 0 & 0 & 180 & -313 & 98 & 407 & -180 & -180 & -96 & 180 & 0 & -204 & 96 & 96 & -96 & 180 & 0 & -204 & 96 & 96 & -96 & 180 & 0 & -204 & 96 & 96\\
 -108 & -108 & 254 & 98 & -178 & 108 & 0 & 0 & 98 & 392 & 98 & 0 & 180 & 180 & -358 & 98 & 362 & -180 & -96 & -96 & 204 & 0 & -180 & 96 & -96 & -96 & 204 & 0 & -180 & 96 & -96 & -96 & 204 & 0 & -180 & 96\\
 -108 & -108 & -108 & 227 & 98 & -97 & 0 & 0 & 0 & 98 & 392 & 98 & 180 & 180 & 180 & -313 & 98 & 227 & -96 & -96 & -96 & 180 & 0 & -108 & -96 & -96 & -96 & 180 & 0 & -108 & -96 & -96 & -96 & 180 & 0 & -108\\
 -108 & -108 & -108 & -108 & 146 & 98 & 0 & 0 & 0 & 0 & 98 & 392 & 180 & 180 & 180 & 180 & -178 & 98 & -96 & -96 & -96 & -96 & 108 & 0 & -96 & -96 & -96 & -96 & 108 & 0 & -96 & -96 & -96 & -96 & 108 & -0\\
 0 & 108 & -96 & -96 & -96 & -96 & 98 & -178 & 180 & 180 & 180 & 180 & 392 & 98 & 0 & 0 & 0 & 0 & 98 & 254 & -204 & -204 & -204 & -204 & 0 & -108 & 96 & 96 & 96 & 96 & 0 & -108 & 96 & 96 & 96 & 96\\
 -108 & 0 & 180 & -96 & -96 & -96 & 227 & 98 & -313 & 180 & 180 & 180 & 98 & 392 & 98 & 0 & 0 & 0 & -205 & 98 & 407 & -204 & -204 & -204 & 108 & 0 & -180 & 96 & 96 & 96 & 108 & 0 & -180 & 96 & 96 & 96\\
 96 & -180 & 0 & 204 & -96 & -96 & -180 & 362 & 98 & -358 & 180 & 180 & 0 & 98 & 392 & 98 & 0 & 0 & 204 & -358 & 98 & 458 & -204 & -204 & -96 & 180 & 0 & -204 & 96 & 96 & -96 & 180 & 0 & -204 & 96 & 96\\
 96 & 96 & -204 & 0 & 180 & -96 & -180 & -180 & 407 & 98 & -313 & 180 & 0 & 0 & 98 & 392 & 98 & 0 & 204 & 204 & -409 & 98 & 407 & -204 & -96 & -96 & 204 & 0 & -180 & 96 & -96 & -96 & 204 & 0 & -180 & 96\\
 96 & 96 & 96 & -180 & 0 & 108 & -180 & -180 & -180 & 362 & 98 & -178 & 0 & 0 & 0 & 98 & 392 & 98 & 204 & 204 & 204 & -358 & 98 & 254 & -96 & -96 & -96 & 180 & 0 & -108 & -96 & -96 & -96 & 180 & 0 & -108\\
 96 & 96 & 96 & 96 & -108 & 0 & -180 & -180 & -180 & -180 & 227 & 98 & 0 & 0 & 0 & 0 & 98 & 392 & 204 & 204 & 204 & 204 & -205 & 98 & -96 & -96 & -96 & -96 & 108 & 0 & -96 & -96 & -96 & -96 & 108 & -0\\
 0 & 108 & -96 & -96 & -96 & -96 & 0 & 108 & -96 & -96 & -96 & -96 & 98 & -205 & 204 & 204 & 204 & 204 & 392 & 98 & 0 & 0 & 0 & 0 & 98 & 227 & -180 & -180 & -180 & -180 & 0 & -108 & 96 & 96 & 96 & 96\\
 -108 & 0 & 180 & -96 & -96 & -96 & -108 & 0 & 180 & -96 & -96 & -96 & 254 & 98 & -358 & 204 & 204 & 204 & 98 & 392 & 98 & 0 & 0 & 0 & -178 & 98 & 362 & -180 & -180 & -180 & 108 & 0 & -180 & 96 & 96 & 96\\
 96 & -180 & 0 & 204 & -96 & -96 & 96 & -180 & 0 & 204 & -96 & -96 & -204 & 407 & 98 & -409 & 204 & 204 & 0 & 98 & 392 & 98 & 0 & 0 & 180 & -313 & 98 & 407 & -180 & -180 & -96 & 180 & 0 & -204 & 96 & 96\\
 96 & 96 & -204 & 0 & 180 & -96 & 96 & 96 & -204 & 0 & 180 & -96 & -204 & -204 & 458 & 98 & -358 & 204 & 0 & 0 & 98 & 392 & 98 & 0 & 180 & 180 & -358 & 98 & 362 & -180 & -96 & -96 & 204 & 0 & -180 & 96\\
 96 & 96 & 96 & -180 & 0 & 108 & 96 & 96 & 96 & -180 & 0 & 108 & -204 & -204 & -204 & 407 & 98 & -205 & 0 & 0 & 0 & 98 & 392 & 98 & 180 & 180 & 180 & -313 & 98 & 227 & -96 & -96 & -96 & 180 & 0 & -108\\
 96 & 96 & 96 & 96 & -108 & 0 & 96 & 96 & 96 & 96 & -108 & 0 & -204 & -204 & -204 & -204 & 254 & 98 & 0 & 0 & 0 & 0 & 98 & 392 & 180 & 180 & 180 & 180 & -178 & 98 & -96 & -96 & -96 & -96 & 108 & -0\\
 0 & 108 & -96 & -96 & -96 & -96 & 0 & 108 & -96 & -96 & -96 & -96 & 0 & 108 & -96 & -96 & -96 & -96 & 98 & -178 & 180 & 180 & 180 & 180 & 392 & 98 & 0 & 0 & 0 & 0 & 98 & 146 & -108 & -108 & -108 & -108\\
 -108 & 0 & 180 & -96 & -96 & -96 & -108 & 0 & 180 & -96 & -96 & -96 & -108 & 0 & 180 & -96 & -96 & -96 & 227 & 98 & -313 & 180 & 180 & 180 & 98 & 392 & 98 & 0 & 0 & 0 & -97 & 98 & 227 & -108 & -108 & -108\\
 96 & -180 & 0 & 204 & -96 & -96 & 96 & -180 & 0 & 204 & -96 & -96 & 96 & -180 & 0 & 204 & -96 & -96 & -180 & 362 & 98 & -358 & 180 & 180 & 0 & 98 & 392 & 98 & 0 & 0 & 108 & -178 & 98 & 254 & -108 & -108\\
 96 & 96 & -204 & 0 & 180 & -96 & 96 & 96 & -204 & 0 & 180 & -96 & 96 & 96 & -204 & 0 & 180 & -96 & -180 & -180 & 407 & 98 & -313 & 180 & 0 & 0 & 98 & 392 & 98 & 0 & 108 & 108 & -205 & 98 & 227 & -108\\
 96 & 96 & 96 & -180 & 0 & 108 & 96 & 96 & 96 & -180 & 0 & 108 & 96 & 96 & 96 & -180 & 0 & 108 & -180 & -180 & -180 & 362 & 98 & -178 & 0 & 0 & 0 & 98 & 392 & 98 & 108 & 108 & 108 & -178 & 98 & 146\\
 96 & 96 & 96 & 96 & -108 & 0 & 96 & 96 & 96 & 96 & -108 & 0 & 96 & 96 & 96 & 96 & -108 & 0 & -180 & -180 & -180 & -180 & 227 & 98 & 0 & 0 & 0 & 0 & 98 & 392 & 108 & 108 & 108 & 108 & -97 & 98\\
 0 & 108 & -96 & -96 & -96 & -96 & 0 & 108 & -96 & -96 & -96 & -96 & 0 & 108 & -96 & -96 & -96 & -96 & 0 & 108 & -96 & -96 & -96 & -96 & 98 & -97 & 108 & 108 & 108 & 108 & 392 & 98 & 0 & 0 & 0 & -0\\
 -108 & 0 & 180 & -96 & -96 & -96 & -108 & 0 & 180 & -96 & -96 & -96 & -108 & 0 & 180 & -96 & -96 & -96 & -108 & 0 & 180 & -96 & -96 & -96 & 146 & 98 & -178 & 108 & 108 & 108 & 98 & 392 & 98 & 0 & 0 & -0\\
 96 & -180 & 0 & 204 & -96 & -96 & 96 & -180 & 0 & 204 & -96 & -96 & 96 & -180 & 0 & 204 & -96 & -96 & 96 & -180 & 0 & 204 & -96 & -96 & -108 & 227 & 98 & -205 & 108 & 108 & 0 & 98 & 392 & 98 & 0 & -0\\
 96 & 96 & -204 & 0 & 180 & -96 & 96 & 96 & -204 & 0 & 180 & -96 & 96 & 96 & -204 & 0 & 180 & -96 & 96 & 96 & -204 & 0 & 180 & -96 & -108 & -108 & 254 & 98 & -178 & 108 & 0 & 0 & 98 & 392 & 98 & -0\\
 96 & 96 & 96 & -180 & 0 & 108 & 96 & 96 & 96 & -180 & 0 & 108 & 96 & 96 & 96 & -180 & 0 & 108 & 96 & 96 & 96 & -180 & 0 & 108 & -108 & -108 & -108 & 227 & 98 & -97 & 0 & 0 & 0 & 98 & 392 & 98\\
 96 & 96 & 96 & 96 & -108 & 0 & 96 & 96 & 96 & 96 & -108 & 0 & 96 & 96 & 96 & 96 & -108 & 0 & 96 & 96 & 96 & 96 & -108 & 0 & -108 & -108 & -108 & -108 & 146 & 98 & 0 & 0 & 0 & 0 & 98 & 392\\
\end{bmatrix}
\begin{array}{cccrrrrrrrrrrrrrrrrc}
  \nabla h^5_{1234}(\vec 0) & = & [ & 6790/3 & 3250/3 & 550/3 & -1310/3 & 3250/3 & 2950/3 & 2050/3 & 550/3 & 550/3 & 2050/3 & 2950/3 & 3250/3 & -1310/3 & 550/3 & 3250/3 & 6790/3 & ] \\
  \nabla h^5_{2341}(\vec 0) & = & [ & -1682/3 & 2170/3 & 3550/3 & 2458/3 & -2750/3 & -50/3 & 2050/3 & 3550/3 & -4130/3 & -2150/3 & -50/3 & 2170/3 & -5822/3 & -4130/3 & -2750/3 & -1682/3 & ] \\
  \nabla h^5_{3412}(\vec 0) & = & [ & -3426/3 & -2670/3 & 30/3 & 4674/3 & -2670/3 & -2850/3 & -1950/3 & 30/3 & 30/3 & -1950/3 & -2850/3 & -2670/3 & 4674/3 & 30/3 & -2670/3 & -3426/3 & ] \\
  \nabla h^5_{4123}(\vec 0) & = & [ & -1682/3 & -2750/3 & -4130/3 & -5822/3 & 2170/3 & -50/3 & -2150/3 & -4130/3 & 3550/3 & 2050/3 & -50/3 & -2750/3 & 2458/3 & 3550/3 & 2170/3 & -1682/3 & ] \\
  \end{array}
}
\]

\noindent The $16\times 16$ matrix $H^5_{1234}(\vec 0)+H^5_{2341}(\vec 0)+H^5_{3412}(\vec 0)+H^5_{4123}(\vec 0)$:

\[
\scalemath{0.60}{
\begin{bmatrix}
 392 & -28 & -168 & -168 & -28 & 939.5 & 12 & 12 & -168 & 12 & 72 & 72 & -168 & 12 & 72 & 72\\
 -28 & 392 & -28 & -168 & -935.5 & -28 & 939.5 & 12 & 12 & -168 & 12 & 72 & 12 & -168 & 12 & 72\\
 -168 & -28 & 392 & -28 & 12 & -935.5 & -28 & 939.5 & 72 & 12 & -168 & 12 & 72 & 12 & -168 & 12\\
 -168 & -168 & -28 & 392 & 12 & 12 & -935.5 & -28 & 72 & 72 & 12 & -168 & 72 & 72 & 12 & -168\\
 -28 & -935.5 & 12 & 12 & 392 & -28 & -168 & -168 & -28 & 939.5 & 12 & 12 & -168 & 12 & 72 & 72\\
 939.5 & -28 & -935.5 & 12 & -28 & 392 & -28 & -168 & -935.5 & -28 & 939.5 & 12 & 12 & -168 & 12 & 72\\
 12 & 939.5 & -28 & -935.5 & -168 & -28 & 392 & -28 & 12 & -935.5 & -28 & 939.5 & 72 & 12 & -168 & 12\\
 12 & 12 & 939.5 & -28 & -168 & -168 & -28 & 392 & 12 & 12 & -935.5 & -28 & 72 & 72 & 12 & -168\\
 -168 & 12 & 72 & 72 & -28 & -935.5 & 12 & 12 & 392 & -28 & -168 & -168 & -28 & 939.5 & 12 & 12\\
 12 & -168 & 12 & 72 & 939.5 & -28 & -935.5 & 12 & -28 & 392 & -28 & -168 & -935.5 & -28 & 939.5 & 12\\
 72 & 12 & -168 & 12 & 12 & 939.5 & -28 & -935.5 & -168 & -28 & 392 & -28 & 12 & -935.5 & -28 & 939.5\\
 72 & 72 & 12 & -168 & 12 & 12 & 939.5 & -28 & -168 & -168 & -28 & 392 & 12 & 12 & -935.5 & -28\\
 -168 & 12 & 72 & 72 & -168 & 12 & 72 & 72 & -28 & -935.5 & 12 & 12 & 392 & -28 & -168 & -168\\
 12 & -168 & 12 & 72 & 12 & -168 & 12 & 72 & 939.5 & -28 & -935.5 & 12 & -28 & 392 & -28 & -168\\
 72 & 12 & -168 & 12 & 72 & 12 & -168 & 12 & 12 & 939.5 & -28 & -935.5 & -168 & -28 & 392 & -28\\
 72 & 72 & 12 & -168 & 72 & 72 & 12 & -168 & 12 & 12 & 939.5 & -28 & -168 & -168 & -28 & 392\\
\end{bmatrix}
\begin{array}{cccrrrrrrrrrrrrrrrrc}
  \nabla h^5_{1234}(\vec 0) & = & [ & 6790/3 & 3250/3 & 550/3 & -1310/3 & 3250/3 & 2950/3 & 2050/3 & 550/3 & 550/3 & 2050/3 & 2950/3 & 3250/3 & -1310/3 & 550/3 & 3250/3 & 6790/3 & ] \\
  \nabla h^5_{2413}(\vec 0) & = & [ & -4050/3 & 450/3 & 3150/3 & 4050/3 & -3150/3 & -450/3 & 450/3 & -450/3 & -450/3 & 450/3 & -450/3 & -3150/3 & 4050/3 & 3150/3 & 450/3 & -4050/3 & ] \\
  \nabla h^5_{3142}(\vec 0) & = & [ & -4050/3 & -3150/3 & -450/3 & 4050/3 & 450/3 & -450/3 & 450/3 & 3150/3 & 3150/3 & 450/3 & -450/3 & 450/3 & 4050/3 & -450/3 & -3150/3 & -4050/3 & ] \\
  \nabla h^5_{4321}(\vec 0) & = & [ & 1310/3 & -550/3 & -3250/3 & -6790/3 & -550/3 & -2050/3 & -2950/3 & -3250/3 & -3250/3 & -2950/3 & -2050/3 & -550/3 & -6790/3 & -3250/3 & -550/3 & 1310/3 & ] \\
  \end{array}
}
\]

\noindent The $16\times 16$ matrix $H^5_{1234}(\vec 0)+H^5_{2413}(\vec 0)+H^5_{3142}(\vec 0)+H^5_{4321}(\vec 0)$:

\[
\scalemath{0.60}{
\begin{bmatrix}
 32 & -28 & -48 & -48 & -28 & 174.5 & 42 & 42 & -48 & 42 & 72 & 72 & -48 & 42 & 72 & 72\\
 -28 & 32 & -28 & -48 & -125.5 & -28 & 24.5 & 42 & 42 & -48 & 42 & 72 & 42 & -48 & 42 & 72\\
 -48 & -28 & 32 & -28 & 42 & 24.5 & -28 & -125.5 & 72 & 42 & -48 & 42 & 72 & 42 & -48 & 42\\
 -48 & -48 & -28 & 32 & 42 & 42 & 174.5 & -28 & 72 & 72 & 42 & -48 & 72 & 72 & 42 & -48\\
 -28 & -125.5 & 42 & 42 & 32 & -28 & -48 & -48 & -28 & 24.5 & 42 & 42 & -48 & 42 & 72 & 72\\
 174.5 & -28 & 24.5 & 42 & -28 & 32 & -28 & -48 & 24.5 & -28 & 24.5 & 42 & 42 & -48 & 42 & 72\\
 42 & 24.5 & -28 & 174.5 & -48 & -28 & 32 & -28 & 42 & 24.5 & -28 & 24.5 & 72 & 42 & -48 & 42\\
 42 & 42 & -125.5 & -28 & -48 & -48 & -28 & 32 & 42 & 42 & 24.5 & -28 & 72 & 72 & 42 & -48\\
 -48 & 42 & 72 & 72 & -28 & 24.5 & 42 & 42 & 32 & -28 & -48 & -48 & -28 & -125.5 & 42 & 42\\
 42 & -48 & 42 & 72 & 24.5 & -28 & 24.5 & 42 & -28 & 32 & -28 & -48 & 174.5 & -28 & 24.5 & 42\\
 72 & 42 & -48 & 42 & 42 & 24.5 & -28 & 24.5 & -48 & -28 & 32 & -28 & 42 & 24.5 & -28 & 174.5\\
 72 & 72 & 42 & -48 & 42 & 42 & 24.5 & -28 & -48 & -48 & -28 & 32 & 42 & 42 & -125.5 & -28\\
 -48 & 42 & 72 & 72 & -48 & 42 & 72 & 72 & -28 & 174.5 & 42 & 42 & 32 & -28 & -48 & -48\\
 42 & -48 & 42 & 72 & 42 & -48 & 42 & 72 & -125.5 & -28 & 24.5 & 42 & -28 & 32 & -28 & -48\\
 72 & 42 & -48 & 42 & 72 & 42 & -48 & 42 & 42 & 24.5 & -28 & -125.5 & -48 & -28 & 32 & -28\\
 72 & 72 & 42 & -48 & 72 & 72 & 42 & -48 & 42 & 42 & 174.5 & -28 & -48 & -48 & -28 & 32\\
\end{bmatrix}
\begin{array}{cccrrrrrrrrrrrrrrrrc}
  \nabla h^5_{1243}(\vec 0) & = & [ & 6278/3 & 2930/3 & 1190/3 & 1058/3 & 2930/3 & 2750/3 & 2450/3 & 2030/3 & 1190/3 & 2450/3 & 2150/3 & 290/3 & 1058/3 & 2030/3 & 290/3 & -4162/3 & ] \\
  \nabla h^5_{2134}(\vec 0) & = & [ & -4162/3 & 290/3 & 2030/3 & 1058/3 & 290/3 & 2150/3 & 2450/3 & 1190/3 & 2030/3 & 2450/3 & 2750/3 & 2930/3 & 1058/3 & 1190/3 & 2930/3 & 6278/3 & ] \\
  \nabla h^5_{3421}(\vec 0) & = & [ & -1058/3 & -2030/3 & -290/3 & 4162/3 & -1190/3 & -2450/3 & -2150/3 & -290/3 & -2930/3 & -2750/3 & -2450/3 & -2030/3 & -6278/3 & -2930/3 & -1190/3 & -1058/3 & ] \\
  \nabla h^5_{4312}(\vec 0) & = & [ & -1058/3 & -1190/3 & -2930/3 & -6278/3 & -2030/3 & -2450/3 & -2750/3 & -2930/3 & -290/3 & -2150/3 & -2450/3 & -1190/3 & 4162/3 & -290/3 & -2030/3 & -1058/3 & ] \\
  \end{array}
}
\]

\noindent The $16\times 16$ matrix $H^5_{1243}(\vec 0)+H^5_{2134}(\vec 0)+H^5_{3421}(\vec 0)+H^5_{4312}(\vec 0)$:

\[
\scalemath{0.70}{
\begin{bmatrix}
 -16 & 104 & 144 & 144 & 104 & -1 & -36 & -36 & 144 & -36 & -96 & -96 & 144 & -36 & -96 & -96\\
 104 & -16 & 104 & 144 & -1 & 104 & -1 & -36 & -36 & 144 & -36 & -96 & -36 & 144 & -36 & -96\\
 144 & 104 & -16 & 104 & -36 & -1 & 104 & -1 & -96 & -36 & 144 & -36 & -96 & -36 & 144 & -36\\
 144 & 144 & 104 & -16 & -36 & -36 & -1 & 104 & -96 & -96 & -36 & 144 & -96 & -96 & -36 & 144\\
 104 & -1 & -36 & -36 & -16 & 104 & 144 & 144 & 104 & -1 & -36 & -36 & 144 & -36 & -96 & -96\\
 -1 & 104 & -1 & -36 & 104 & -16 & 104 & 144 & -1 & 104 & -1 & -36 & -36 & 144 & -36 & -96\\
 -36 & -1 & 104 & -1 & 144 & 104 & -16 & 104 & -36 & -1 & 104 & -1 & -96 & -36 & 144 & -36\\
 -36 & -36 & -1 & 104 & 144 & 144 & 104 & -16 & -36 & -36 & -1 & 104 & -96 & -96 & -36 & 144\\
 144 & -36 & -96 & -96 & 104 & -1 & -36 & -36 & -16 & 104 & 144 & 144 & 104 & -1 & -36 & -36\\
 -36 & 144 & -36 & -96 & -1 & 104 & -1 & -36 & 104 & -16 & 104 & 144 & -1 & 104 & -1 & -36\\
 -96 & -36 & 144 & -36 & -36 & -1 & 104 & -1 & 144 & 104 & -16 & 104 & -36 & -1 & 104 & -1\\
 -96 & -96 & -36 & 144 & -36 & -36 & -1 & 104 & 144 & 144 & 104 & -16 & -36 & -36 & -1 & 104\\
 144 & -36 & -96 & -96 & 144 & -36 & -96 & -96 & 104 & -1 & -36 & -36 & -16 & 104 & 144 & 144\\
 -36 & 144 & -36 & -96 & -36 & 144 & -36 & -96 & -1 & 104 & -1 & -36 & 104 & -16 & 104 & 144\\
 -96 & -36 & 144 & -36 & -96 & -36 & 144 & -36 & -36 & -1 & 104 & -1 & 144 & 104 & -16 & 104\\
 -96 & -96 & -36 & 144 & -96 & -96 & -36 & 144 & -36 & -36 & -1 & 104 & 144 & 144 & 104 & -16\\
\end{bmatrix}
\begin{array}{cccrrrrrrrrrrrrrrrrc}
  \nabla h^5_{1243}(\vec 0) & = & [ & 6278/3 & 2930/3 & 1190/3 & 1058/3 & 2930/3 & 2750/3 & 2450/3 & 2030/3 & 1190/3 & 2450/3 & 2150/3 & 290/3 & 1058/3 & 2030/3 & 290/3 & -4162/3 & ] \\
  \nabla h^5_{2314}(\vec 0) & = & [ & -3346/3 & 890/3 & 2270/3 & 794/3 & -3790/3 & -850/3 & 1250/3 & 2510/3 & -2050/3 & -550/3 & 1550/3 & 4250/3 & 1874/3 & 1790/3 & 3170/3 & 6014/3 & ] \\
  \nabla h^5_{3421}(\vec 0) & = & [ & -1058/3 & -2030/3 & -290/3 & 4162/3 & -1190/3 & -2450/3 & -2150/3 & -290/3 & -2930/3 & -2750/3 & -2450/3 & -2030/3 & -6278/3 & -2930/3 & -1190/3 & -1058/3 & ] \\
  \nabla h^5_{4132}(\vec 0) & = & [ & -1874/3 & -1790/3 & -3170/3 & -6014/3 & 2050/3 & 550/3 & -1550/3 & -4250/3 & 3790/3 & 850/3 & -1250/3 & -2510/3 & 3346/3 & -890/3 & -2270/3 & -794/3 & ] \\
  \end{array}
}
\]

\noindent The $16\times 16$ matrix $H^5_{1243}(\vec 0)+H^5_{2314}(\vec 0)+H^5_{3421}(\vec 0)+H^5_{4132}(\vec 0)$:

\[
\scalemath{0.70}{
\begin{bmatrix}
 -112 & 8 & 48 & 48 & 98 & 368 & -42 & -42 & 168 & -12 & -72 & -72 & 168 & -12 & -72 & -72\\
 8 & -112 & 8 & 48 & -382 & 98 & 368 & -42 & -12 & 168 & -12 & -72 & -12 & 168 & -12 & -72\\
 48 & 8 & -112 & 8 & -42 & -382 & 98 & 368 & -72 & -12 & 168 & -12 & -72 & -12 & 168 & -12\\
 48 & 48 & 8 & -112 & -42 & -42 & -382 & 98 & -72 & -72 & -12 & 168 & -72 & -72 & -12 & 168\\
 98 & -382 & -42 & -42 & -112 & 8 & 48 & 48 & 98 & -7 & -42 & -42 & 168 & -12 & -72 & -72\\
 368 & 98 & -382 & -42 & 8 & -112 & 8 & 48 & -7 & 98 & -7 & -42 & -12 & 168 & -12 & -72\\
 -42 & 368 & 98 & -382 & 48 & 8 & -112 & 8 & -42 & -7 & 98 & -7 & -72 & -12 & 168 & -12\\
 -42 & -42 & 368 & 98 & 48 & 48 & 8 & -112 & -42 & -42 & -7 & 98 & -72 & -72 & -12 & 168\\
 168 & -12 & -72 & -72 & 98 & -7 & -42 & -42 & -112 & 8 & 48 & 48 & 98 & -382 & -42 & -42\\
 -12 & 168 & -12 & -72 & -7 & 98 & -7 & -42 & 8 & -112 & 8 & 48 & 368 & 98 & -382 & -42\\
 -72 & -12 & 168 & -12 & -42 & -7 & 98 & -7 & 48 & 8 & -112 & 8 & -42 & 368 & 98 & -382\\
 -72 & -72 & -12 & 168 & -42 & -42 & -7 & 98 & 48 & 48 & 8 & -112 & -42 & -42 & 368 & 98\\
 168 & -12 & -72 & -72 & 168 & -12 & -72 & -72 & 98 & 368 & -42 & -42 & -112 & 8 & 48 & 48\\
 -12 & 168 & -12 & -72 & -12 & 168 & -12 & -72 & -382 & 98 & 368 & -42 & 8 & -112 & 8 & 48\\
 -72 & -12 & 168 & -12 & -72 & -12 & 168 & -12 & -42 & -382 & 98 & 368 & 48 & 8 & -112 & 8\\
 -72 & -72 & -12 & 168 & -72 & -72 & -12 & 168 & -42 & -42 & -382 & 98 & 48 & 48 & 8 & -112\\
\end{bmatrix}
\begin{array}{cccrrrrrrrrrrrrrrrrc}
  \nabla h^5_{1324}(\vec 0) & = & [ & 6718/3 & 3610/3 & 910/3 & -1382/3 & 3610/3 & 1150/3 & 250/3 & 910/3 & 910/3 & 250/3 & 1150/3 & 3610/3 & -1382/3 & 910/3 & 3610/3 & 6718/3 & ] \\
  \nabla h^5_{2143}(\vec 0) & = & [ & -4674/3 & -30/3 & 2670/3 & 3426/3 & -30/3 & 1950/3 & 2850/3 & 2670/3 & 2670/3 & 2850/3 & 1950/3 & -30/3 & 3426/3 & 2670/3 & -30/3 & -4674/3 & ] \\
  \nabla h^5_{3412}(\vec 0) & = & [ & -3426/3 & -2670/3 & 30/3 & 4674/3 & -2670/3 & -2850/3 & -1950/3 & 30/3 & 30/3 & -1950/3 & -2850/3 & -2670/3 & 4674/3 & 30/3 & -2670/3 & -3426/3 & ] \\
  \nabla h^5_{4231}(\vec 0) & = & [ & 1382/3 & -910/3 & -3610/3 & -6718/3 & -910/3 & -250/3 & -1150/3 & -3610/3 & -3610/3 & -1150/3 & -250/3 & -910/3 & -6718/3 & -3610/3 & -910/3 & 1382/3 & ] \\
  \end{array}
}
\]

\noindent The $16\times 16$ matrix $H^5_{1324}(\vec 0)+H^5_{2143}(\vec 0)+H^5_{3412}(\vec 0)+H^5_{4231}(\vec 0)$:

\[
\scalemath{0.60}{
\begin{bmatrix}
 32 & -28 & -48 & -48 & -28 & -125.5 & 42 & 42 & -48 & 42 & 72 & 72 & -48 & 42 & 72 & 72\\
 -28 & 32 & -28 & -48 & 174.5 & -28 & 24.5 & 42 & 42 & -48 & 42 & 72 & 42 & -48 & 42 & 72\\
 -48 & -28 & 32 & -28 & 42 & 24.5 & -28 & 174.5 & 72 & 42 & -48 & 42 & 72 & 42 & -48 & 42\\
 -48 & -48 & -28 & 32 & 42 & 42 & -125.5 & -28 & 72 & 72 & 42 & -48 & 72 & 72 & 42 & -48\\
 -28 & 174.5 & 42 & 42 & 32 & -28 & -48 & -48 & -28 & 24.5 & 42 & 42 & -48 & 42 & 72 & 72\\
 -125.5 & -28 & 24.5 & 42 & -28 & 32 & -28 & -48 & 24.5 & -28 & 24.5 & 42 & 42 & -48 & 42 & 72\\
 42 & 24.5 & -28 & -125.5 & -48 & -28 & 32 & -28 & 42 & 24.5 & -28 & 24.5 & 72 & 42 & -48 & 42\\
 42 & 42 & 174.5 & -28 & -48 & -48 & -28 & 32 & 42 & 42 & 24.5 & -28 & 72 & 72 & 42 & -48\\
 -48 & 42 & 72 & 72 & -28 & 24.5 & 42 & 42 & 32 & -28 & -48 & -48 & -28 & 174.5 & 42 & 42\\
 42 & -48 & 42 & 72 & 24.5 & -28 & 24.5 & 42 & -28 & 32 & -28 & -48 & -125.5 & -28 & 24.5 & 42\\
 72 & 42 & -48 & 42 & 42 & 24.5 & -28 & 24.5 & -48 & -28 & 32 & -28 & 42 & 24.5 & -28 & -125.5\\
 72 & 72 & 42 & -48 & 42 & 42 & 24.5 & -28 & -48 & -48 & -28 & 32 & 42 & 42 & 174.5 & -28\\
 -48 & 42 & 72 & 72 & -48 & 42 & 72 & 72 & -28 & -125.5 & 42 & 42 & 32 & -28 & -48 & -48\\
 42 & -48 & 42 & 72 & 42 & -48 & 42 & 72 & 174.5 & -28 & 24.5 & 42 & -28 & 32 & -28 & -48\\
 72 & 42 & -48 & 42 & 72 & 42 & -48 & 42 & 42 & 24.5 & -28 & 174.5 & -48 & -28 & 32 & -28\\
 72 & 72 & 42 & -48 & 72 & 72 & 42 & -48 & 42 & 42 & -125.5 & -28 & -48 & -48 & -28 & 32\\
\end{bmatrix}
}
\]

\noindent Numerical values of eigenvalues:
  $-332.50$,
  $-294.81$,
  $-294.81$,
  $-181.44$,
  $-181.44$,
   $-32.50$,
   $-12.50$,
   $-10.33$,
    $32.02$,
   $161.44$,
   $161.44$,
   $262.32$,
   $262.32$,
   $287.50$,
   $337.48$,
   $347.83$.

\newpage

\noindent {\bf The quadruple $1324$, $2413$, $3241$ and $4132$}\\

\noindent The gradients:

\[
\scalemath{0.45}{
  \begin{array}{cccrrrrrrrrrrrrrrrrc}
  \nabla h^5_{1324}(\vec 0) & = & [ & 6718/3 & 3610/3 & 910/3 & -1382/3 & 3610/3 & 1150/3 & 250/3 & 910/3 & 910/3 & 250/3 & 1150/3 & 3610/3 & -1382/3 & 910/3 & 3610/3 & 6718/3 & ] \\
  \nabla h^5_{2413}(\vec 0) & = & [ & -4050/3 & 450/3 & 3150/3 & 4050/3 & -3150/3 & -450/3 & 450/3 & -450/3 & -450/3 & 450/3 & -450/3 & -3150/3 & 4050/3 & 3150/3 & 450/3 & -4050/3 & ] \\
  \nabla h^5_{3241}(\vec 0) & = & [ & -794/3 & -2270/3 & -890/3 & 3346/3 & -2510/3 & -1250/3 & 850/3 & 3790/3 & -4250/3 & -1550/3 & 550/3 & 2050/3 & -6014/3 & -3170/3 & -1790/3 & -1874/3 & ] \\
  \nabla h^5_{4132}(\vec 0) & = & [ & -1874/3 & -1790/3 & -3170/3 & -6014/3 & 2050/3 & 550/3 & -1550/3 & -4250/3 & 3790/3 & 850/3 & -1250/3 & -2510/3 & 3346/3 & -890/3 & -2270/3 & -794/3 & ] \\
  \end{array}
}
\]

\noindent The $16\times 16$ matrix $H^5_{1324}(\vec 0)+H^5_{2413}(\vec 0)+H^5_{3241}(\vec 0)+H^5_{4132}(\vec 0)$:

\[
\scalemath{0.60}{
\begin{bmatrix}
 -280 & -70 & 0 & 0 & 20 & -107.5 & 300 & 300 & 120 & 30 & 0 & 0 & 120 & 30 & 0 & -0\\
 -70 & -280 & -70 & 0 & 117.5 & 20 & -182.5 & 300 & 30 & 120 & 30 & 0 & 30 & 120 & 30 & -0\\
 0 & -70 & -280 & -70 & -300 & 192.5 & 20 & -107.5 & 0 & 30 & 120 & 30 & 0 & 30 & 120 & 30\\
 0 & 0 & -70 & -280 & -300 & -300 & 117.5 & 20 & 0 & 0 & 30 & 120 & 0 & 0 & 30 & 120\\
 20 & 117.5 & -300 & -300 & -280 & -70 & 0 & 0 & 20 & -107.5 & 300 & 300 & 120 & 30 & 0 & -0\\
 -107.5 & 20 & 192.5 & -300 & -70 & -280 & -70 & 0 & 117.5 & 20 & -182.5 & 300 & 30 & 120 & 30 & -0\\
 300 & -182.5 & 20 & 117.5 & 0 & -70 & -280 & -70 & -300 & 192.5 & 20 & -107.5 & 0 & 30 & 120 & 30\\
 300 & 300 & -107.5 & 20 & 0 & 0 & -70 & -280 & -300 & -300 & 117.5 & 20 & 0 & 0 & 30 & 120\\
 120 & 30 & 0 & 0 & 20 & 117.5 & -300 & -300 & -280 & -70 & 0 & 0 & 20 & -107.5 & 300 & 300\\
 30 & 120 & 30 & 0 & -107.5 & 20 & 192.5 & -300 & -70 & -280 & -70 & 0 & 117.5 & 20 & -182.5 & 300\\
 0 & 30 & 120 & 30 & 300 & -182.5 & 20 & 117.5 & 0 & -70 & -280 & -70 & -300 & 192.5 & 20 & -107.5\\
 0 & 0 & 30 & 120 & 300 & 300 & -107.5 & 20 & 0 & 0 & -70 & -280 & -300 & -300 & 117.5 & 20\\
 120 & 30 & 0 & 0 & 120 & 30 & 0 & 0 & 20 & 117.5 & -300 & -300 & -280 & -70 & 0 & -0\\
 30 & 120 & 30 & 0 & 30 & 120 & 30 & 0 & -107.5 & 20 & 192.5 & -300 & -70 & -280 & -70 & -0\\
 0 & 30 & 120 & 30 & 0 & 30 & 120 & 30 & 300 & -182.5 & 20 & 117.5 & 0 & -70 & -280 & -70\\
 0 & 0 & 30 & 120 & 0 & 0 & 30 & 120 & 300 & 300 & -107.5 & 20 & 0 & 0 & -70 & -280\\
\end{bmatrix}
}
\]

\noindent Numerical values of eigenvalues:
  $-1241.61$,
  $-1238.71$,
   $-843.70$,
   $-795.33$,
   $-528.51$,
   $-523.76$,
   $-404.30$,
   $-306.97$,
    $012.35$,
    $017.12$,
    $053.14$,
    $054.09$,
    $167.07$,
    $170.40$,
    $464.15$,
    $464.58$.

\newpage

\noindent {\bf The quadruple $1342$, $2431$, $3124$ and $4213$}\\

\noindent The gradients:

\[
\scalemath{0.20}{
  \begin{array}{cccrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrc}
  \nabla h^7_{1342}(\vec 0) & = & [ & 28910/3 & 24122/3 & 18494/3 & 12026/3 & 4718/3 & -3430/3 & 19586/3 & 14510/3 & 10754/3 & 8318/3 & 7202/3 & 7406/3 & 13454/3 & 7226/3 & 3902/3 & 3482/3 & 5966/3 & 11354/3 & 10514/3 & 2270/3 & -2062/3 & -2482/3 & 1010/3 & 8414/3 & 10766/3 & -358/3 & -7138/3 & -9574/3 & -7666/3 & -1414/3 & 14210/3 & -658/3 & -11326/3 & -17794/3 & -20062/3 & -18130/3 & ] \\
  \nabla h^7_{2431}(\vec 0) & = & [ & -14210/3 & 658/3 & 11326/3 & 17794/3 & 20062/3 & 18130/3 & -10766/3 & 358/3 & 7138/3 & 9574/3 & 7666/3 & 1414/3 & -10514/3 & -2270/3 & 2062/3 & 2482/3 & -1010/3 & -8414/3 & -13454/3 & -7226/3 & -3902/3 & -3482/3 & -5966/3 & -11354/3 & -19586/3 & -14510/3 & -10754/3 & -8318/3 & -7202/3 & -7406/3 & -28910/3 & -24122/3 & -18494/3 & -12026/3 & -4718/3 & 3430/3 & ] \\
  \nabla h^7_{3124}(\vec 0) & = & [ & -18130/3 & -20062/3 & -17794/3 & -11326/3 & -658/3 & 14210/3 & -1414/3 & -7666/3 & -9574/3 & -7138/3 & -358/3 & 10766/3 & 8414/3 & 1010/3 & -2482/3 & -2062/3 & 2270/3 & 10514/3 & 11354/3 & 5966/3 & 3482/3 & 3902/3 & 7226/3 & 13454/3 & 7406/3 & 7202/3 & 8318/3 & 10754/3 & 14510/3 & 19586/3 & -3430/3 & 4718/3 & 12026/3 & 18494/3 & 24122/3 & 28910/3 & ] \\
  \nabla h^7_{4213}(\vec 0) & = & [ & 3430/3 & -4718/3 & -12026/3 & -18494/3 & -24122/3 & -28910/3 & -7406/3 & -7202/3 & -8318/3 & -10754/3 & -14510/3 & -19586/3 & -11354/3 & -5966/3 & -3482/3 & -3902/3 & -7226/3 & -13454/3 & -8414/3 & -1010/3 & 2482/3 & 2062/3 & -2270/3 & -10514/3 & 1414/3 & 7666/3 & 9574/3 & 7138/3 & 358/3 & -10766/3 & 18130/3 & 20062/3 & 17794/3 & 11326/3 & 658/3 & -14210/3 & ] \\
  \end{array}
}
\]

\noindent The $36\times 36$ matrix $H^7_{1342}(\vec 0)+H^7_{2431}(\vec 0)+H^7_{3124}(\vec 0)+H^7_{4213}(\vec 0)$:

\[
\scalemath{0.35}{
\begin{bmatrix}
 -496 & 92 & 288 & 288 & 288 & 288 & -160 & -13 & 36 & 36 & 36 & 36 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48\\
 92 & -496 & 92 & 288 & 288 & 288 & -13 & -160 & -13 & 36 & 36 & 36 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48\\
 288 & 92 & -496 & 92 & 288 & 288 & 36 & -13 & -160 & -13 & 36 & 36 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48\\
 288 & 288 & 92 & -496 & 92 & 288 & 36 & 36 & -13 & -160 & -13 & 36 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48\\
 288 & 288 & 288 & 92 & -496 & 92 & 36 & 36 & 36 & -13 & -160 & -13 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48\\
 288 & 288 & 288 & 288 & 92 & -496 & 36 & 36 & 36 & 36 & -13 & -160 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48\\
 -160 & -13 & 36 & 36 & 36 & 36 & -496 & 92 & 288 & 288 & 288 & 288 & -160 & -13 & 36 & 36 & 36 & 36 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48\\
 -13 & -160 & -13 & 36 & 36 & 36 & 92 & -496 & 92 & 288 & 288 & 288 & -13 & -160 & -13 & 36 & 36 & 36 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48\\
 36 & -13 & -160 & -13 & 36 & 36 & 288 & 92 & -496 & 92 & 288 & 288 & 36 & -13 & -160 & -13 & 36 & 36 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48\\
 36 & 36 & -13 & -160 & -13 & 36 & 288 & 288 & 92 & -496 & 92 & 288 & 36 & 36 & -13 & -160 & -13 & 36 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48\\
 36 & 36 & 36 & -13 & -160 & -13 & 288 & 288 & 288 & 92 & -496 & 92 & 36 & 36 & 36 & -13 & -160 & -13 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48\\
 36 & 36 & 36 & 36 & -13 & -160 & 288 & 288 & 288 & 288 & 92 & -496 & 36 & 36 & 36 & 36 & -13 & -160 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48\\
 -48 & -48 & -48 & -48 & -48 & -48 & -160 & -13 & 36 & 36 & 36 & 36 & -496 & 92 & 288 & 288 & 288 & 288 & -160 & -13 & 36 & 36 & 36 & 36 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48\\
 -48 & -48 & -48 & -48 & -48 & -48 & -13 & -160 & -13 & 36 & 36 & 36 & 92 & -496 & 92 & 288 & 288 & 288 & -13 & -160 & -13 & 36 & 36 & 36 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48\\
 -48 & -48 & -48 & -48 & -48 & -48 & 36 & -13 & -160 & -13 & 36 & 36 & 288 & 92 & -496 & 92 & 288 & 288 & 36 & -13 & -160 & -13 & 36 & 36 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48\\
 -48 & -48 & -48 & -48 & -48 & -48 & 36 & 36 & -13 & -160 & -13 & 36 & 288 & 288 & 92 & -496 & 92 & 288 & 36 & 36 & -13 & -160 & -13 & 36 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48\\
 -48 & -48 & -48 & -48 & -48 & -48 & 36 & 36 & 36 & -13 & -160 & -13 & 288 & 288 & 288 & 92 & -496 & 92 & 36 & 36 & 36 & -13 & -160 & -13 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48\\
 -48 & -48 & -48 & -48 & -48 & -48 & 36 & 36 & 36 & 36 & -13 & -160 & 288 & 288 & 288 & 288 & 92 & -496 & 36 & 36 & 36 & 36 & -13 & -160 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48\\
 -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -160 & -13 & 36 & 36 & 36 & 36 & -496 & 92 & 288 & 288 & 288 & 288 & -160 & -13 & 36 & 36 & 36 & 36 & -48 & -48 & -48 & -48 & -48 & -48\\
 -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -13 & -160 & -13 & 36 & 36 & 36 & 92 & -496 & 92 & 288 & 288 & 288 & -13 & -160 & -13 & 36 & 36 & 36 & -48 & -48 & -48 & -48 & -48 & -48\\
 -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & 36 & -13 & -160 & -13 & 36 & 36 & 288 & 92 & -496 & 92 & 288 & 288 & 36 & -13 & -160 & -13 & 36 & 36 & -48 & -48 & -48 & -48 & -48 & -48\\
 -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & 36 & 36 & -13 & -160 & -13 & 36 & 288 & 288 & 92 & -496 & 92 & 288 & 36 & 36 & -13 & -160 & -13 & 36 & -48 & -48 & -48 & -48 & -48 & -48\\
 -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & 36 & 36 & 36 & -13 & -160 & -13 & 288 & 288 & 288 & 92 & -496 & 92 & 36 & 36 & 36 & -13 & -160 & -13 & -48 & -48 & -48 & -48 & -48 & -48\\
 -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & 36 & 36 & 36 & 36 & -13 & -160 & 288 & 288 & 288 & 288 & 92 & -496 & 36 & 36 & 36 & 36 & -13 & -160 & -48 & -48 & -48 & -48 & -48 & -48\\
 -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -160 & -13 & 36 & 36 & 36 & 36 & -496 & 92 & 288 & 288 & 288 & 288 & -160 & -13 & 36 & 36 & 36 & 36\\
 -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -13 & -160 & -13 & 36 & 36 & 36 & 92 & -496 & 92 & 288 & 288 & 288 & -13 & -160 & -13 & 36 & 36 & 36\\
 -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & 36 & -13 & -160 & -13 & 36 & 36 & 288 & 92 & -496 & 92 & 288 & 288 & 36 & -13 & -160 & -13 & 36 & 36\\
 -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & 36 & 36 & -13 & -160 & -13 & 36 & 288 & 288 & 92 & -496 & 92 & 288 & 36 & 36 & -13 & -160 & -13 & 36\\
 -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & 36 & 36 & 36 & -13 & -160 & -13 & 288 & 288 & 288 & 92 & -496 & 92 & 36 & 36 & 36 & -13 & -160 & -13\\
 -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & 36 & 36 & 36 & 36 & -13 & -160 & 288 & 288 & 288 & 288 & 92 & -496 & 36 & 36 & 36 & 36 & -13 & -160\\
 -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -160 & -13 & 36 & 36 & 36 & 36 & -496 & 92 & 288 & 288 & 288 & 288\\
 -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -13 & -160 & -13 & 36 & 36 & 36 & 92 & -496 & 92 & 288 & 288 & 288\\
 -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & 36 & -13 & -160 & -13 & 36 & 36 & 288 & 92 & -496 & 92 & 288 & 288\\
 -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & 36 & 36 & -13 & -160 & -13 & 36 & 288 & 288 & 92 & -496 & 92 & 288\\
 -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & 36 & 36 & 36 & -13 & -160 & -13 & 288 & 288 & 288 & 92 & -496 & 92\\
 -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & -48 & 36 & 36 & 36 & 36 & -13 & -160 & 288 & 288 & 288 & 288 & 92 & -496\\
\end{bmatrix}

==> (inline-1) <==
\begin{array}{cccrrrrrrrrrrrrrrrrc}
  \nabla h^5_{1342}(\vec 0) & = & [ & 6014/3 & 4250/3 & 2510/3 & 794/3 & 3170/3 & 1550/3 & 1250/3 & 2270/3 & 1790/3 & -550/3 & -850/3 & 890/3 & 1874/3 & -2050/3 & -3790/3 & -3346/3 & ] \\
  \nabla h^5_{2431}(\vec 0) & = & [ & -1874/3 & 2050/3 & 3790/3 & 3346/3 & -1790/3 & 550/3 & 850/3 & -890/3 & -3170/3 & -1550/3 & -1250/3 & -2270/3 & -6014/3 & -4250/3 & -2510/3 & -794/3 & ] \\
  \nabla h^5_{3214}(\vec 0) & = & [ & -2458/3 & -3550/3 & -2170/3 & 1682/3 & -3550/3 & -2050/3 & 50/3 & 2750/3 & -2170/3 & 50/3 & 2150/3 & 4130/3 & 1682/3 & 2750/3 & 4130/3 & 5822/3 & ] \\
  \nabla h^5_{4123}(\vec 0) & = & [ & -1682/3 & -2750/3 & -4130/3 & -5822/3 & 2170/3 & -50/3 & -2150/3 & -4130/3 & 3550/3 & 2050/3 & -50/3 & -2750/3 & 2458/3 & 3550/3 & 2170/3 & -1682/3 & ] \\
  \end{array}
}
\]

\noindent The $16\times 16$ matrix $H^5_{1342}(\vec 0)+H^5_{2431}(\vec 0)+H^5_{3214}(\vec 0)+H^5_{4123}(\vec 0)$:

\[
\scalemath{0.60}{
\begin{bmatrix}
 80 & 20 & 0 & 0 & -70 & -62.5 & 120 & 120 & -120 & -30 & 0 & 0 & -120 & -30 & 0 & -0\\
 20 & 80 & 20 & 0 & 27.5 & -70 & -92.5 & 120 & -30 & -120 & -30 & 0 & -30 & -120 & -30 & -0\\
 0 & 20 & 80 & 20 & -120 & 57.5 & -70 & -62.5 & 0 & -30 & -120 & -30 & 0 & -30 & -120 & -30\\
 0 & 0 & 20 & 80 & -120 & -120 & 27.5 & -70 & 0 & 0 & -30 & -120 & 0 & 0 & -30 & -120\\
 -70 & 27.5 & -120 & -120 & 80 & 20 & 0 & 0 & -70 & -17.5 & 0 & 0 & -120 & -30 & 0 & -0\\
 -62.5 & -70 & 57.5 & -120 & 20 & 80 & 20 & 0 & -17.5 & -70 & -17.5 & 0 & -30 & -120 & -30 & -0\\
 120 & -92.5 & -70 & 27.5 & 0 & 20 & 80 & 20 & 0 & -17.5 & -70 & -17.5 & 0 & -30 & -120 & -30\\
 120 & 120 & -62.5 & -70 & 0 & 0 & 20 & 80 & 0 & 0 & -17.5 & -70 & 0 & 0 & -30 & -120\\
 -120 & -30 & 0 & 0 & -70 & -17.5 & 0 & 0 & 80 & 20 & 0 & 0 & -70 & 27.5 & -120 & -120\\
 -30 & -120 & -30 & 0 & -17.5 & -70 & -17.5 & 0 & 20 & 80 & 20 & 0 & -62.5 & -70 & 57.5 & -120\\
 0 & -30 & -120 & -30 & 0 & -17.5 & -70 & -17.5 & 0 & 20 & 80 & 20 & 120 & -92.5 & -70 & 27.5\\
 0 & 0 & -30 & -120 & 0 & 0 & -17.5 & -70 & 0 & 0 & 20 & 80 & 120 & 120 & -62.5 & -70\\
 -120 & -30 & 0 & 0 & -120 & -30 & 0 & 0 & -70 & -62.5 & 120 & 120 & 80 & 20 & 0 & 0\\
 -30 & -120 & -30 & 0 & -30 & -120 & -30 & 0 & 27.5 & -70 & -92.5 & 120 & 20 & 80 & 20 & 0\\
 0 & -30 & -120 & -30 & 0 & -30 & -120 & -30 & -120 & 57.5 & -70 & -62.5 & 0 & 20 & 80 & 20\\
 0 & 0 & -30 & -120 & 0 & 0 & -30 & -120 & -120 & -120 & 27.5 & -70 & 0 & 0 & 20 & 80\\
\end{bmatrix}
\begin{array}{cccrrrrrrrrrc}
  \nabla h^4_{1432}(\vec 0) & = & [ & 2024/3 & 1160/3 & 392/3 & 1160/3 & 8/3 & -1048/3 & 392/3 & -1048/3 & -1240/3 & ] \\
  \nabla h^4_{2341}(\vec 0) & = & [ & -392/3 & 1048/3 & 1240/3 & -1160/3 & -8/3 & 1048/3 & -2024/3 & -1160/3 & -392/3 & ] \\
  \nabla h^4_{3214}(\vec 0) & = & [ & -1240/3 & -1048/3 & 392/3 & -1048/3 & 8/3 & 1160/3 & 392/3 & 1160/3 & 2024/3 & ] \\
  \nabla h^4_{4123}(\vec 0) & = & [ & -392/3 & -1160/3 & -2024/3 & 1048/3 & -8/3 & -1160/3 & 1240/3 & 1048/3 & -392/3 & ]
  \end{array}
}
\]

\noindent The $9\times 9$ matrix $H^4_{1432}(\vec 0)+H^4_{2341}(\vec 0)+H^4_{3214}(\vec 0)+H^4_{4123}(\vec 0)$:

\[
\scalemath{0.80}{
\begin{bmatrix}
 176 & -64 & -144 & -64 & -16 & 0 & -144 & 0 & 48\\
 -64 & 176 & -64 & -16 & -64 & -16 & 0 & -144 & 0\\
 -144 & -64 & 176 & 0 & -16 & -64 & 48 & 0 & -144\\
 -64 & -16 & 0 & 176 & -64 & -144 & -64 & -16 & 0\\
 -16 & -64 & -16 & -64 & 176 & -64 & -16 & -64 & -16\\
 0 & -16 & -64 & -144 & -64 & 176 & 0 & -16 & -64\\
 -144 & 0 & 48 & -64 & -16 & 0 & 176 & -64 & -144\\
 0 & -144 & 0 & -16 & -64 & -16 & -64 & 176 & -64\\
 48 & 0 & -144 & 0 & -16 & -64 & -144 & -64 & 176\\
\end{bmatrix}
\begin{array}{cccrrrrrrrrrrrrrrrrc}
  \nabla h^5_{1234}(\vec 0) & = & [ & 6790/3 & 3250/3 & 550/3 & -1310/3 & 3250/3 & 2950/3 & 2050/3 & 550/3 & 550/3 & 2050/3 & 2950/3 & 3250/3 & -1310/3 & 550/3 & 3250/3 & 6790/3 & ] \\
  \nabla h^5_{2143}(\vec 0) & = & [ & -4674/3 & -30/3 & 2670/3 & 3426/3 & -30/3 & 1950/3 & 2850/3 & 2670/3 & 2670/3 & 2850/3 & 1950/3 & -30/3 & 3426/3 & 2670/3 & -30/3 & -4674/3 & ] \\
  \nabla h^5_{1243}(\vec 0) & = & [ & 6278/3 & 2930/3 & 1190/3 & 1058/3 & 2930/3 & 2750/3 & 2450/3 & 2030/3 & 1190/3 & 2450/3 & 2150/3 & 290/3 & 1058/3 & 2030/3 & 290/3 & -4162/3 & ] \\
  \nabla h^5_{2134}(\vec 0) & = & [ & -4162/3 & 290/3 & 2030/3 & 1058/3 & 290/3 & 2150/3 & 2450/3 & 1190/3 & 2030/3 & 2450/3 & 2750/3 & 2930/3 & 1058/3 & 1190/3 & 2930/3 & 6278/3 & ] \\
  \end{array}
}
\]

\noindent The $16\times 16$ matrix $H^5_{1234}(\vec 0)+H^5_{2143}(\vec 0)-H^5_{1243}(\vec 0)-H^5_{2134}(\vec 0)$:

\[
\scalemath{0.70}{
\begin{bmatrix}
 216 & -54 & -144 & -144 & -54 & 27 & 0 & 0 & -144 & 0 & 192 & 192 & -144 & 0 & 192 & 192\\
 -54 & 216 & -54 & -144 & 0 & -54 & 36 & 0 & 72 & -144 & -24 & 192 & 72 & -144 & -24 & 192\\
 -144 & -54 & 216 & -54 & 72 & -9 & -54 & 27 & 0 & 96 & -144 & 0 & 0 & 96 & -144 & 0\\
 -144 & -144 & -54 & 216 & 72 & 72 & 0 & -54 & 0 & 0 & 72 & -144 & 0 & 0 & 72 & -144\\
 -54 & 0 & 72 & 72 & 216 & -54 & -144 & -144 & -54 & 36 & -24 & -24 & -144 & 0 & 192 & 192\\
 27 & -54 & -9 & 72 & -54 & 216 & -54 & -144 & -9 & -54 & 51 & -24 & 72 & -144 & -24 & 192\\
 0 & 36 & -54 & 0 & -144 & -54 & 216 & -54 & 96 & -24 & -54 & 36 & 0 & 96 & -144 & 0\\
 0 & 0 & 27 & -54 & -144 & -144 & -54 & 216 & 96 & 96 & -9 & -54 & 0 & 0 & 72 & -144\\
 -144 & 72 & 0 & 0 & -54 & -9 & 96 & 96 & 216 & -54 & -144 & -144 & -54 & 27 & 0 & 0\\
 0 & -144 & 96 & 0 & 36 & -54 & -24 & 96 & -54 & 216 & -54 & -144 & 0 & -54 & 36 & 0\\
 192 & -24 & -144 & 72 & -24 & 51 & -54 & -9 & -144 & -54 & 216 & -54 & 72 & -9 & -54 & 27\\
 192 & 192 & 0 & -144 & -24 & -24 & 36 & -54 & -144 & -144 & -54 & 216 & 72 & 72 & 0 & -54\\
 -144 & 72 & 0 & 0 & -144 & 72 & 0 & 0 & -54 & 0 & 72 & 72 & 216 & -54 & -144 & -144\\
 0 & -144 & 96 & 0 & 0 & -144 & 96 & 0 & 27 & -54 & -9 & 72 & -54 & 216 & -54 & -144\\
 192 & -24 & -144 & 72 & 192 & -24 & -144 & 72 & 0 & 36 & -54 & 0 & -144 & -54 & 216 & -54\\
 192 & 192 & 0 & -144 & 192 & 192 & 0 & -144 & 0 & 0 & 27 & -54 & -144 & -144 & -54 & 216
\end{bmatrix}
\begin{array}{cccrrrrrrrrrrrrrrrrc}
  \nabla h^5_{1234}(\vec 0) & = & [ & 6790/3 & 3250/3 & 550/3 & -1310/3 & 3250/3 & 2950/3 & 2050/3 & 550/3 & 550/3 & 2050/3 & 2950/3 & 3250/3 & -1310/3 & 550/3 & 3250/3 & 6790/3 & ] \\
  \nabla h^5_{3412}(\vec 0) & = & [ & -3426/3 & -2670/3 & 30/3 & 4674/3 & -2670/3 & -2850/3 & -1950/3 & 30/3 & 30/3 & -1950/3 & -2850/3 & -2670/3 & 4674/3 & 30/3 & -2670/3 & -3426/3 & ] \\
  \nabla h^5_{1432}(\vec 0) & = & [ & 5822/3 & 4130/3 & 2750/3 & 1682/3 & 4130/3 & 2150/3 & 50/3 & -2170/3 & 2750/3 & 50/3 & -2050/3 & -3550/3 & 1682/3 & -2170/3 & -3550/3 & -2458/3 & ] \\
  \nabla h^5_{3214}(\vec 0) & = & [ & -2458/3 & -3550/3 & -2170/3 & 1682/3 & -3550/3 & -2050/3 & 50/3 & 2750/3 & -2170/3 & 50/3 & 2150/3 & 4130/3 & 1682/3 & 2750/3 & 4130/3 & 5822/3 & ] \\
  \end{array}
}
\]

\noindent The $16\times 16$ matrix $H^5_{1234}(\vec 0)+H^5_{3412}(\vec 0)-H^5_{1432}(\vec 0)-H^5_{3214}(\vec 0)$:

\[
\scalemath{0.60}{
\begin{bmatrix}
 24 & 24 & 24 & 24 & 24 & 961.5 & 24 & 24 & 24 & 24 & 24 & 24 & 24 & 24 & 24 & 24\\
 24 & 24 & 24 & 24 & -913.5 & 24 & 961.5 & 24 & 24 & 24 & 24 & 24 & 24 & 24 & 24 & 24\\
 24 & 24 & 24 & 24 & 24 & -913.5 & 24 & 961.5 & 24 & 24 & 24 & 24 & 24 & 24 & 24 & 24\\
 24 & 24 & 24 & 24 & 24 & 24 & -913.5 & 24 & 24 & 24 & 24 & 24 & 24 & 24 & 24 & 24\\
 24 & -913.5 & 24 & 24 & 24 & 24 & 24 & 24 & 24 & 961.5 & 24 & 24 & 24 & 24 & 24 & 24\\
 961.5 & 24 & -913.5 & 24 & 24 & 24 & 24 & 24 & -913.5 & 24 & 961.5 & 24 & 24 & 24 & 24 & 24\\
 24 & 961.5 & 24 & -913.5 & 24 & 24 & 24 & 24 & 24 & -913.5 & 24 & 961.5 & 24 & 24 & 24 & 24\\
 24 & 24 & 961.5 & 24 & 24 & 24 & 24 & 24 & 24 & 24 & -913.5 & 24 & 24 & 24 & 24 & 24\\
 24 & 24 & 24 & 24 & 24 & -913.5 & 24 & 24 & 24 & 24 & 24 & 24 & 24 & 961.5 & 24 & 24\\
 24 & 24 & 24 & 24 & 961.5 & 24 & -913.5 & 24 & 24 & 24 & 24 & 24 & -913.5 & 24 & 961.5 & 24\\
 24 & 24 & 24 & 24 & 24 & 961.5 & 24 & -913.5 & 24 & 24 & 24 & 24 & 24 & -913.5 & 24 & 961.5\\
 24 & 24 & 24 & 24 & 24 & 24 & 961.5 & 24 & 24 & 24 & 24 & 24 & 24 & 24 & -913.5 & 24\\
 24 & 24 & 24 & 24 & 24 & 24 & 24 & 24 & 24 & -913.5 & 24 & 24 & 24 & 24 & 24 & 24\\
 24 & 24 & 24 & 24 & 24 & 24 & 24 & 24 & 961.5 & 24 & -913.5 & 24 & 24 & 24 & 24 & 24\\
 24 & 24 & 24 & 24 & 24 & 24 & 24 & 24 & 24 & 961.5 & 24 & -913.5 & 24 & 24 & 24 & 24\\
 24 & 24 & 24 & 24 & 24 & 24 & 24 & 24 & 24 & 24 & 961.5 & 24 & 24 & 24 & 24 & 24
\end{bmatrix}
\begin{array}{cccrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrc}
  \nabla h^7_{1234}(\vec 0) & = & [ & 36358/3 & 21826/3 & 10150/3 & 1330/3 & -4634/3 & -7742/3 & 21826/3 & 16582/3 & 11314/3 & 6022/3 & 706/3 & -4634/3 & 10150/3 & 11314/3 & 11014/3 & 9250/3 & 6022/3 & 1330/3 & 1330/3 & 6022/3 & 9250/3 & 11014/3 & 11314/3 & 10150/3 & -4634/3 & 706/3 & 6022/3 & 11314/3 & 16582/3 & 21826/3 & -7742/3 & -4634/3 & 1330/3 & 10150/3 & 21826/3 & 36358/3 & ] \\
  \nabla h^7_{4321}(\vec 0) & = & [ & 7742/3 & 4634/3 & -1330/3 & -10150/3 & -21826/3 & -36358/3 & 4634/3 & -706/3 & -6022/3 & -11314/3 & -16582/3 & -21826/3 & -1330/3 & -6022/3 & -9250/3 & -11014/3 & -11314/3 & -10150/3 & -10150/3 & -11314/3 & -11014/3 & -9250/3 & -6022/3 & -1330/3 & -21826/3 & -16582/3 & -11314/3 & -6022/3 & -706/3 & 4634/3 & -36358/3 & -21826/3 & -10150/3 & -1330/3 & 4634/3 & 7742/3 & ] \\
  \nabla h^7_{1324}(\vec 0) & = & [ & 32830/3 & 24346/3 & 15694/3 & 6874/3 & -2114/3 & -11270/3 & 24346/3 & 14782/3 & 7354/3 & 2062/3 & -1094/3 & -2114/3 & 15694/3 & 7354/3 & 2302/3 & 538/3 & 2062/3 & 6874/3 & 6874/3 & 2062/3 & 538/3 & 2302/3 & 7354/3 & 15694/3 & -2114/3 & -1094/3 & 2062/3 & 7354/3 & 14782/3 & 24346/3 & -11270/3 & -2114/3 & 6874/3 & 15694/3 & 24346/3 & 32830/3 & ] \\
  \nabla h^7_{4231}(\vec 0) & = & [ & 11270/3 & 2114/3 & -6874/3 & -15694/3 & -24346/3 & -32830/3 & 2114/3 & 1094/3 & -2062/3 & -7354/3 & -14782/3 & -24346/3 & -6874/3 & -2062/3 & -538/3 & -2302/3 & -7354/3 & -15694/3 & -15694/3 & -7354/3 & -2302/3 & -538/3 & -2062/3 & -6874/3 & -24346/3 & -14782/3 & -7354/3 & -2062/3 & 1094/3 & 2114/3 & -32830/3 & -24346/3 & -15694/3 & -6874/3 & 2114/3 & 11270/3 & ] \\
  \end{array}
}
\]

\noindent The $36\times 36$ matrix $H^7_{1234}(\vec 0)+H^7_{4321}(\vec 0)-H^7_{1324}(\vec 0)-H^7_{4231}(\vec 0)$:

\[
\scalemath{0.25}{
\begin{bmatrix}
 864 & 108 & -144 & -144 & -144 & -144 & 108 & 1189.5 & -18 & -18 & -18 & -18 & -144 & -18 & 24 & 24 & 24 & 24 & -144 & -18 & 24 & 24 & 24 & 24 & -144 & -18 & 24 & 24 & 24 & 24 & -144 & -18 & 24 & 24 & 24 & 24\\
 108 & 864 & 108 & -144 & -144 & -144 & -1162.5 & 108 & 601.5 & -18 & -18 & -18 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24\\
 -144 & 108 & 864 & 108 & -144 & -144 & -18 & -574.5 & 108 & 13.5 & -18 & -18 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24\\
 -144 & -144 & 108 & 864 & 108 & -144 & -18 & -18 & 13.5 & 108 & -574.5 & -18 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24\\
 -144 & -144 & -144 & 108 & 864 & 108 & -18 & -18 & -18 & 601.5 & 108 & -1162.5 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18\\
 -144 & -144 & -144 & -144 & 108 & 864 & -18 & -18 & -18 & -18 & 1189.5 & 108 & 24 & 24 & 24 & 24 & -18 & -144 & 24 & 24 & 24 & 24 & -18 & -144 & 24 & 24 & 24 & 24 & -18 & -144 & 24 & 24 & 24 & 24 & -18 & -144\\
 108 & -1162.5 & -18 & -18 & -18 & -18 & 864 & 108 & -144 & -144 & -144 & -144 & 108 & 601.5 & -18 & -18 & -18 & -18 & -144 & -18 & 24 & 24 & 24 & 24 & -144 & -18 & 24 & 24 & 24 & 24 & -144 & -18 & 24 & 24 & 24 & 24\\
 1189.5 & 108 & -574.5 & -18 & -18 & -18 & 108 & 864 & 108 & -144 & -144 & -144 & -574.5 & 108 & 307.5 & -18 & -18 & -18 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24\\
 -18 & 601.5 & 108 & 13.5 & -18 & -18 & -144 & 108 & 864 & 108 & -144 & -144 & -18 & -280.5 & 108 & 13.5 & -18 & -18 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24\\
 -18 & -18 & 13.5 & 108 & 601.5 & -18 & -144 & -144 & 108 & 864 & 108 & -144 & -18 & -18 & 13.5 & 108 & -280.5 & -18 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24\\
 -18 & -18 & -18 & -574.5 & 108 & 1189.5 & -144 & -144 & -144 & 108 & 864 & 108 & -18 & -18 & -18 & 307.5 & 108 & -574.5 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18\\
 -18 & -18 & -18 & -18 & -1162.5 & 108 & -144 & -144 & -144 & -144 & 108 & 864 & -18 & -18 & -18 & -18 & 601.5 & 108 & 24 & 24 & 24 & 24 & -18 & -144 & 24 & 24 & 24 & 24 & -18 & -144 & 24 & 24 & 24 & 24 & -18 & -144\\
 -144 & -18 & 24 & 24 & 24 & 24 & 108 & -574.5 & -18 & -18 & -18 & -18 & 864 & 108 & -144 & -144 & -144 & -144 & 108 & 13.5 & -18 & -18 & -18 & -18 & -144 & -18 & 24 & 24 & 24 & 24 & -144 & -18 & 24 & 24 & 24 & 24\\
 -18 & -144 & -18 & 24 & 24 & 24 & 601.5 & 108 & -280.5 & -18 & -18 & -18 & 108 & 864 & 108 & -144 & -144 & -144 & 13.5 & 108 & 13.5 & -18 & -18 & -18 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24\\
 24 & -18 & -144 & -18 & 24 & 24 & -18 & 307.5 & 108 & 13.5 & -18 & -18 & -144 & 108 & 864 & 108 & -144 & -144 & -18 & 13.5 & 108 & 13.5 & -18 & -18 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24\\
 24 & 24 & -18 & -144 & -18 & 24 & -18 & -18 & 13.5 & 108 & 307.5 & -18 & -144 & -144 & 108 & 864 & 108 & -144 & -18 & -18 & 13.5 & 108 & 13.5 & -18 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24\\
 24 & 24 & 24 & -18 & -144 & -18 & -18 & -18 & -18 & -280.5 & 108 & 601.5 & -144 & -144 & -144 & 108 & 864 & 108 & -18 & -18 & -18 & 13.5 & 108 & 13.5 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18\\
 24 & 24 & 24 & 24 & -18 & -144 & -18 & -18 & -18 & -18 & -574.5 & 108 & -144 & -144 & -144 & -144 & 108 & 864 & -18 & -18 & -18 & -18 & 13.5 & 108 & 24 & 24 & 24 & 24 & -18 & -144 & 24 & 24 & 24 & 24 & -18 & -144\\
 -144 & -18 & 24 & 24 & 24 & 24 & -144 & -18 & 24 & 24 & 24 & 24 & 108 & 13.5 & -18 & -18 & -18 & -18 & 864 & 108 & -144 & -144 & -144 & -144 & 108 & -574.5 & -18 & -18 & -18 & -18 & -144 & -18 & 24 & 24 & 24 & 24\\
 -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & 13.5 & 108 & 13.5 & -18 & -18 & -18 & 108 & 864 & 108 & -144 & -144 & -144 & 601.5 & 108 & -280.5 & -18 & -18 & -18 & -18 & -144 & -18 & 24 & 24 & 24\\
 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & -18 & 13.5 & 108 & 13.5 & -18 & -18 & -144 & 108 & 864 & 108 & -144 & -144 & -18 & 307.5 & 108 & 13.5 & -18 & -18 & 24 & -18 & -144 & -18 & 24 & 24\\
 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & -18 & -18 & 13.5 & 108 & 13.5 & -18 & -144 & -144 & 108 & 864 & 108 & -144 & -18 & -18 & 13.5 & 108 & 307.5 & -18 & 24 & 24 & -18 & -144 & -18 & 24\\
 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & -18 & -18 & -18 & 13.5 & 108 & 13.5 & -144 & -144 & -144 & 108 & 864 & 108 & -18 & -18 & -18 & -280.5 & 108 & 601.5 & 24 & 24 & 24 & -18 & -144 & -18\\
 24 & 24 & 24 & 24 & -18 & -144 & 24 & 24 & 24 & 24 & -18 & -144 & -18 & -18 & -18 & -18 & 13.5 & 108 & -144 & -144 & -144 & -144 & 108 & 864 & -18 & -18 & -18 & -18 & -574.5 & 108 & 24 & 24 & 24 & 24 & -18 & -144\\
 -144 & -18 & 24 & 24 & 24 & 24 & -144 & -18 & 24 & 24 & 24 & 24 & -144 & -18 & 24 & 24 & 24 & 24 & 108 & 601.5 & -18 & -18 & -18 & -18 & 864 & 108 & -144 & -144 & -144 & -144 & 108 & -1162.5 & -18 & -18 & -18 & -18\\
 -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -574.5 & 108 & 307.5 & -18 & -18 & -18 & 108 & 864 & 108 & -144 & -144 & -144 & 1189.5 & 108 & -574.5 & -18 & -18 & -18\\
 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & -18 & -280.5 & 108 & 13.5 & -18 & -18 & -144 & 108 & 864 & 108 & -144 & -144 & -18 & 601.5 & 108 & 13.5 & -18 & -18\\
 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & -18 & -18 & 13.5 & 108 & -280.5 & -18 & -144 & -144 & 108 & 864 & 108 & -144 & -18 & -18 & 13.5 & 108 & 601.5 & -18\\
 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & -18 & -18 & -18 & 307.5 & 108 & -574.5 & -144 & -144 & -144 & 108 & 864 & 108 & -18 & -18 & -18 & -574.5 & 108 & 1189.5\\
 24 & 24 & 24 & 24 & -18 & -144 & 24 & 24 & 24 & 24 & -18 & -144 & 24 & 24 & 24 & 24 & -18 & -144 & -18 & -18 & -18 & -18 & 601.5 & 108 & -144 & -144 & -144 & -144 & 108 & 864 & -18 & -18 & -18 & -18 & -1162.5 & 108\\
 -144 & -18 & 24 & 24 & 24 & 24 & -144 & -18 & 24 & 24 & 24 & 24 & -144 & -18 & 24 & 24 & 24 & 24 & -144 & -18 & 24 & 24 & 24 & 24 & 108 & 1189.5 & -18 & -18 & -18 & -18 & 864 & 108 & -144 & -144 & -144 & -144\\
 -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -1162.5 & 108 & 601.5 & -18 & -18 & -18 & 108 & 864 & 108 & -144 & -144 & -144\\
 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & -18 & -574.5 & 108 & 13.5 & -18 & -18 & -144 & 108 & 864 & 108 & -144 & -144\\
 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & -18 & -18 & 13.5 & 108 & -574.5 & -18 & -144 & -144 & 108 & 864 & 108 & -144\\
 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & -18 & -18 & -18 & 601.5 & 108 & -1162.5 & -144 & -144 & -144 & 108 & 864 & 108\\
 24 & 24 & 24 & 24 & -18 & -144 & 24 & 24 & 24 & 24 & -18 & -144 & 24 & 24 & 24 & 24 & -18 & -144 & 24 & 24 & 24 & 24 & -18 & -144 & -18 & -18 & -18 & -18 & 1189.5 & 108 & -144 & -144 & -144 & -144 & 108 & 864
\end{bmatrix}
\begin{array}{cccrrrrrrrrrrrrrrrrc}
  \nabla h^5_{1243}(\vec 0) & = & [ & 6278/3 & 2930/3 & 1190/3 & 1058/3 & 2930/3 & 2750/3 & 2450/3 & 2030/3 & 1190/3 & 2450/3 & 2150/3 & 290/3 & 1058/3 & 2030/3 & 290/3 & -4162/3 & ] \\
  \nabla h^5_{3421}(\vec 0) & = & [ & -1058/3 & -2030/3 & -290/3 & 4162/3 & -1190/3 & -2450/3 & -2150/3 & -290/3 & -2930/3 & -2750/3 & -2450/3 & -2030/3 & -6278/3 & -2930/3 & -1190/3 & -1058/3 & ] \\
  \nabla h^5_{1423}(\vec 0) & = & [ & 6014/3 & 3170/3 & 1790/3 & 1874/3 & 4250/3 & 1550/3 & -550/3 & -2050/3 & 2510/3 & 1250/3 & -850/3 & -3790/3 & 794/3 & 2270/3 & 890/3 & -3346/3 & ] \\
  \nabla h^5_{3241}(\vec 0) & = & [ & -794/3 & -2270/3 & -890/3 & 3346/3 & -2510/3 & -1250/3 & 850/3 & 3790/3 & -4250/3 & -1550/3 & 550/3 & 2050/3 & -6014/3 & -3170/3 & -1790/3 & -1874/3 & ] \\
  \end{array}
}
\]

\noindent The $16\times 16$ matrix $H^5_{1243}(\vec 0)+H^5_{3421}(\vec 0)-H^5_{1423}(\vec 0)-H^5_{3241}(\vec 0)$:

\[
\scalemath{0.70}{
\begin{bmatrix}
 96 & 96 & 96 & 96 & 6 & 381 & 6 & 6 & -24 & -24 & -24 & -24 & -24 & -24 & -24 & -24\\
 96 & 96 & 96 & 96 & -369 & 6 & 381 & 6 & -24 & -24 & -24 & -24 & -24 & -24 & -24 & -24\\
 96 & 96 & 96 & 96 & 6 & -369 & 6 & 381 & -24 & -24 & -24 & -24 & -24 & -24 & -24 & -24\\
 96 & 96 & 96 & 96 & 6 & 6 & -369 & 6 & -24 & -24 & -24 & -24 & -24 & -24 & -24 & -24\\
 6 & -369 & 6 & 6 & 96 & 96 & 96 & 96 & 6 & 6 & 6 & 6 & -24 & -24 & -24 & -24\\
 381 & 6 & -369 & 6 & 96 & 96 & 96 & 96 & 6 & 6 & 6 & 6 & -24 & -24 & -24 & -24\\
 6 & 381 & 6 & -369 & 96 & 96 & 96 & 96 & 6 & 6 & 6 & 6 & -24 & -24 & -24 & -24\\
 6 & 6 & 381 & 6 & 96 & 96 & 96 & 96 & 6 & 6 & 6 & 6 & -24 & -24 & -24 & -24\\
 -24 & -24 & -24 & -24 & 6 & 6 & 6 & 6 & 96 & 96 & 96 & 96 & 6 & -369 & 6 & 6\\
 -24 & -24 & -24 & -24 & 6 & 6 & 6 & 6 & 96 & 96 & 96 & 96 & 381 & 6 & -369 & 6\\
 -24 & -24 & -24 & -24 & 6 & 6 & 6 & 6 & 96 & 96 & 96 & 96 & 6 & 381 & 6 & -369\\
 -24 & -24 & -24 & -24 & 6 & 6 & 6 & 6 & 96 & 96 & 96 & 96 & 6 & 6 & 381 & 6\\
 -24 & -24 & -24 & -24 & -24 & -24 & -24 & -24 & 6 & 381 & 6 & 6 & 96 & 96 & 96 & 96\\
 -24 & -24 & -24 & -24 & -24 & -24 & -24 & -24 & -369 & 6 & 381 & 6 & 96 & 96 & 96 & 96\\
 -24 & -24 & -24 & -24 & -24 & -24 & -24 & -24 & 6 & -369 & 6 & 381 & 96 & 96 & 96 & 96\\
 -24 & -24 & -24 & -24 & -24 & -24 & -24 & -24 & 6 & 6 & -369 & 6 & 96 & 96 & 96 & 96
\end{bmatrix}
\begin{array}{cccrrrrrrrrrrrrrrrrc}
  \nabla h^5_{1324}(\vec 0) & = & [ & 6718/3 & 3610/3 & 910/3 & -1382/3 & 3610/3 & 1150/3 & 250/3 & 910/3 & 910/3 & 250/3 & 1150/3 & 3610/3 & -1382/3 & 910/3 & 3610/3 & 6718/3 & ] \\
  \nabla h^5_{2413}(\vec 0) & = & [ & -4050/3 & 450/3 & 3150/3 & 4050/3 & -3150/3 & -450/3 & 450/3 & -450/3 & -450/3 & 450/3 & -450/3 & -3150/3 & 4050/3 & 3150/3 & 450/3 & -4050/3 & ] \\
  \nabla h^5_{1423}(\vec 0) & = & [ & 6014/3 & 3170/3 & 1790/3 & 1874/3 & 4250/3 & 1550/3 & -550/3 & -2050/3 & 2510/3 & 1250/3 & -850/3 & -3790/3 & 794/3 & 2270/3 & 890/3 & -3346/3 & ] \\
  \nabla h^5_{2314}(\vec 0) & = & [ & -3346/3 & 890/3 & 2270/3 & 794/3 & -3790/3 & -850/3 & 1250/3 & 2510/3 & -2050/3 & -550/3 & 1550/3 & 4250/3 & 1874/3 & 1790/3 & 3170/3 & 6014/3 & ] \\
  \end{array}
}
\]

\noindent The $16\times 16$ matrix $H^5_{1324}(\vec 0)+H^5_{2413}(\vec 0)-H^5_{1423}(\vec 0)-H^5_{2314}(\vec 0)$:

\[
\scalemath{0.60}{
\begin{bmatrix}
 -72 & 18 & 48 & 48 & -72 & -94.5 & 348 & 348 & -72 & 18 & 48 & 48 & -72 & 18 & 48 & 48\\
 18 & -72 & 18 & 48 & 130.5 & -72 & -169.5 & 348 & 18 & -72 & 18 & 48 & 18 & -72 & 18 & 48\\
 48 & 18 & -72 & 18 & -252 & 205.5 & -72 & -94.5 & 48 & 18 & -72 & 18 & 48 & 18 & -72 & 18\\
 48 & 48 & 18 & -72 & -252 & -252 & 130.5 & -72 & 48 & 48 & 18 & -72 & 48 & 48 & 18 & -72\\
 -72 & 130.5 & -252 & -252 & -72 & 18 & 48 & 48 & -72 & -94.5 & 348 & 348 & -72 & 18 & 48 & 48\\
 -94.5 & -72 & 205.5 & -252 & 18 & -72 & 18 & 48 & 130.5 & -72 & -169.5 & 348 & 18 & -72 & 18 & 48\\
 348 & -169.5 & -72 & 130.5 & 48 & 18 & -72 & 18 & -252 & 205.5 & -72 & -94.5 & 48 & 18 & -72 & 18\\
 348 & 348 & -94.5 & -72 & 48 & 48 & 18 & -72 & -252 & -252 & 130.5 & -72 & 48 & 48 & 18 & -72\\
 -72 & 18 & 48 & 48 & -72 & 130.5 & -252 & -252 & -72 & 18 & 48 & 48 & -72 & -94.5 & 348 & 348\\
 18 & -72 & 18 & 48 & -94.5 & -72 & 205.5 & -252 & 18 & -72 & 18 & 48 & 130.5 & -72 & -169.5 & 348\\
 48 & 18 & -72 & 18 & 348 & -169.5 & -72 & 130.5 & 48 & 18 & -72 & 18 & -252 & 205.5 & -72 & -94.5\\
 48 & 48 & 18 & -72 & 348 & 348 & -94.5 & -72 & 48 & 48 & 18 & -72 & -252 & -252 & 130.5 & -72\\
 -72 & 18 & 48 & 48 & -72 & 18 & 48 & 48 & -72 & 130.5 & -252 & -252 & -72 & 18 & 48 & 48\\
 18 & -72 & 18 & 48 & 18 & -72 & 18 & 48 & -94.5 & -72 & 205.5 & -252 & 18 & -72 & 18 & 48\\
 48 & 18 & -72 & 18 & 48 & 18 & -72 & 18 & 348 & -169.5 & -72 & 130.5 & 48 & 18 & -72 & 18\\
 48 & 48 & 18 & -72 & 48 & 48 & 18 & -72 & 348 & 348 & -94.5 & -72 & 48 & 48 & 18 & -72
\end{bmatrix}
\begin{array}{cccrrrrrrrrrrrrrrrrc}
  \nabla h^5_{1342}(\vec 0) & = & [ & 6014/3 & 4250/3 & 2510/3 & 794/3 & 3170/3 & 1550/3 & 1250/3 & 2270/3 & 1790/3 & -550/3 & -850/3 & 890/3 & 1874/3 & -2050/3 & -3790/3 & -3346/3 & ] \\
  \nabla h^5_{2431}(\vec 0) & = & [ & -1874/3 & 2050/3 & 3790/3 & 3346/3 & -1790/3 & 550/3 & 850/3 & -890/3 & -3170/3 & -1550/3 & -1250/3 & -2270/3 & -6014/3 & -4250/3 & -2510/3 & -794/3 & ] \\
  \nabla h^5_{1432}(\vec 0) & = & [ & 5822/3 & 4130/3 & 2750/3 & 1682/3 & 4130/3 & 2150/3 & 50/3 & -2170/3 & 2750/3 & 50/3 & -2050/3 & -3550/3 & 1682/3 & -2170/3 & -3550/3 & -2458/3 & ] \\
  \nabla h^5_{2341}(\vec 0) & = & [ & -1682/3 & 2170/3 & 3550/3 & 2458/3 & -2750/3 & -50/3 & 2050/3 & 3550/3 & -4130/3 & -2150/3 & -50/3 & 2170/3 & -5822/3 & -4130/3 & -2750/3 & -1682/3 & ] \\
  \end{array}
}
\]

\noindent The $16\times 16$ matrix $H^5_{1342}(\vec 0)+H^5_{2431}(\vec 0)-H^5_{1432}(\vec 0)-H^5_{2341}(\vec 0)$:

\[
\scalemath{0.60}{
\begin{bmatrix}
 -288 & 72 & 192 & 192 & -18 & -40.5 & 132 & 132 & 72 & -18 & -48 & -48 & 72 & -18 & -48 & -48\\
 72 & -288 & 72 & 192 & 49.5 & -18 & -70.5 & 132 & -18 & 72 & -18 & -48 & -18 & 72 & -18 & -48\\
 192 & 72 & -288 & 72 & -108 & 79.5 & -18 & -40.5 & -48 & -18 & 72 & -18 & -48 & -18 & 72 & -18\\
 192 & 192 & 72 & -288 & -108 & -108 & 49.5 & -18 & -48 & -48 & -18 & 72 & -48 & -48 & -18 & 72\\
 -18 & 49.5 & -108 & -108 & -288 & 72 & 192 & 192 & -18 & 4.5 & 12 & 12 & 72 & -18 & -48 & -48\\
 -40.5 & -18 & 79.5 & -108 & 72 & -288 & 72 & 192 & 4.5 & -18 & 4.5 & 12 & -18 & 72 & -18 & -48\\
 132 & -70.5 & -18 & 49.5 & 192 & 72 & -288 & 72 & 12 & 4.5 & -18 & 4.5 & -48 & -18 & 72 & -18\\
 132 & 132 & -40.5 & -18 & 192 & 192 & 72 & -288 & 12 & 12 & 4.5 & -18 & -48 & -48 & -18 & 72\\
 72 & -18 & -48 & -48 & -18 & 4.5 & 12 & 12 & -288 & 72 & 192 & 192 & -18 & 49.5 & -108 & -108\\
 -18 & 72 & -18 & -48 & 4.5 & -18 & 4.5 & 12 & 72 & -288 & 72 & 192 & -40.5 & -18 & 79.5 & -108\\
 -48 & -18 & 72 & -18 & 12 & 4.5 & -18 & 4.5 & 192 & 72 & -288 & 72 & 132 & -70.5 & -18 & 49.5\\
 -48 & -48 & -18 & 72 & 12 & 12 & 4.5 & -18 & 192 & 192 & 72 & -288 & 132 & 132 & -40.5 & -18\\
 72 & -18 & -48 & -48 & 72 & -18 & -48 & -48 & -18 & -40.5 & 132 & 132 & -288 & 72 & 192 & 192\\
 -18 & 72 & -18 & -48 & -18 & 72 & -18 & -48 & 49.5 & -18 & -70.5 & 132 & 72 & -288 & 72 & 192\\
 -48 & -18 & 72 & -18 & -48 & -18 & 72 & -18 & -108 & 79.5 & -18 & -40.5 & 192 & 72 & -288 & 72\\
 -48 & -48 & -18 & 72 & -48 & -48 & -18 & 72 & -108 & -108 & 49.5 & -18 & 192 & 192 & 72 & -288
\end{bmatrix}
\begin{array}{cccrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrc}
  \nabla h^7_{2143}(\vec 0) & = & [ & -10486 & -4522 & -70 & 2870 & 4298 & 4214 & -4522 & -886 & 1814 & 3578 & 4406 & 4298 & -70 & 1814 & 3050 & 3638 & 3578 & 2870 & 2870 & 3578 & 3638 & 3050 & 1814 & -70 & 4298 & 4406 & 3578 & 1814 & -886 & -4522 & 4214 & 4298 & 2870 & -70 & -4522 & -10486 & ] \\
  \nabla h^7_{3412}(\vec 0) & = & [ & -4214 & -4298 & -2870 & 70 & 4522 & 10486 & -4298 & -4406 & -3578 & -1814 & 886 & 4522 & -2870 & -3578 & -3638 & -3050 & -1814 & 70 & 70 & -1814 & -3050 & -3638 & -3578 & -2870 & 4522 & 886 & -1814 & -3578 & -4406 & -4298 & 10486 & 4522 & 70 & -2870 & -4298 & -4214 & ] \\
  \nabla h^7_{2413}(\vec 0) & = & [ & -7350 & -2058 & 2058 & 4998 & 6762 & 7350 & -6762 & -2646 & 294 & 2058 & 2646 & 2058 & -4998 & -2058 & -294 & 294 & -294 & -2058 & -2058 & -294 & 294 & -294 & -2058 & -4998 & 2058 & 2646 & 2058 & 294 & -2646 & -6762 & 7350 & 6762 & 4998 & 2058 & -2058 & -7350 & ] \\
  \nabla h^7_{3142}(\vec 0) & = & [ & -7350 & -6762 & -4998 & -2058 & 2058 & 7350 & -2058 & -2646 & -2058 & -294 & 2646 & 6762 & 2058 & 294 & -294 & 294 & 2058 & 4998 & 4998 & 2058 & 294 & -294 & 294 & 2058 & 6762 & 2646 & -294 & -2058 & -2646 & -2058 & 7350 & 2058 & -2058 & -4998 & -6762 & -7350 & ] \\
  \end{array}
}
\]

\noindent The $36\times 36$ matrix $H^7_{2143}(\vec 0)+H^7_{3412}(\vec 0)-H^7_{2413}(\vec 0)-H^7_{3142}(\vec 0)$:

\[
\scalemath{0.25}{
\begin{bmatrix}
 864 & 108 & -144 & -144 & -144 & -144 & 108 & -1162.5 & -18 & -18 & -18 & -18 & -144 & -18 & 24 & 24 & 24 & 24 & -144 & -18 & 24 & 24 & 24 & 24 & -144 & -18 & 24 & 24 & 24 & 24 & -144 & -18 & 24 & 24 & 24 & 24\\
 108 & 864 & 108 & -144 & -144 & -144 & 1189.5 & 108 & -574.5 & -18 & -18 & -18 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24\\
 -144 & 108 & 864 & 108 & -144 & -144 & -18 & 601.5 & 108 & 13.5 & -18 & -18 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24\\
 -144 & -144 & 108 & 864 & 108 & -144 & -18 & -18 & 13.5 & 108 & 601.5 & -18 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24\\
 -144 & -144 & -144 & 108 & 864 & 108 & -18 & -18 & -18 & -574.5 & 108 & 1189.5 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18\\
 -144 & -144 & -144 & -144 & 108 & 864 & -18 & -18 & -18 & -18 & -1162.5 & 108 & 24 & 24 & 24 & 24 & -18 & -144 & 24 & 24 & 24 & 24 & -18 & -144 & 24 & 24 & 24 & 24 & -18 & -144 & 24 & 24 & 24 & 24 & -18 & -144\\
 108 & 1189.5 & -18 & -18 & -18 & -18 & 864 & 108 & -144 & -144 & -144 & -144 & 108 & -574.5 & -18 & -18 & -18 & -18 & -144 & -18 & 24 & 24 & 24 & 24 & -144 & -18 & 24 & 24 & 24 & 24 & -144 & -18 & 24 & 24 & 24 & 24\\
 -1162.5 & 108 & 601.5 & -18 & -18 & -18 & 108 & 864 & 108 & -144 & -144 & -144 & 601.5 & 108 & -280.5 & -18 & -18 & -18 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24\\
 -18 & -574.5 & 108 & 13.5 & -18 & -18 & -144 & 108 & 864 & 108 & -144 & -144 & -18 & 307.5 & 108 & 13.5 & -18 & -18 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24\\
 -18 & -18 & 13.5 & 108 & -574.5 & -18 & -144 & -144 & 108 & 864 & 108 & -144 & -18 & -18 & 13.5 & 108 & 307.5 & -18 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24\\
 -18 & -18 & -18 & 601.5 & 108 & -1162.5 & -144 & -144 & -144 & 108 & 864 & 108 & -18 & -18 & -18 & -280.5 & 108 & 601.5 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18\\
 -18 & -18 & -18 & -18 & 1189.5 & 108 & -144 & -144 & -144 & -144 & 108 & 864 & -18 & -18 & -18 & -18 & -574.5 & 108 & 24 & 24 & 24 & 24 & -18 & -144 & 24 & 24 & 24 & 24 & -18 & -144 & 24 & 24 & 24 & 24 & -18 & -144\\
 -144 & -18 & 24 & 24 & 24 & 24 & 108 & 601.5 & -18 & -18 & -18 & -18 & 864 & 108 & -144 & -144 & -144 & -144 & 108 & 13.5 & -18 & -18 & -18 & -18 & -144 & -18 & 24 & 24 & 24 & 24 & -144 & -18 & 24 & 24 & 24 & 24\\
 -18 & -144 & -18 & 24 & 24 & 24 & -574.5 & 108 & 307.5 & -18 & -18 & -18 & 108 & 864 & 108 & -144 & -144 & -144 & 13.5 & 108 & 13.5 & -18 & -18 & -18 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24\\
 24 & -18 & -144 & -18 & 24 & 24 & -18 & -280.5 & 108 & 13.5 & -18 & -18 & -144 & 108 & 864 & 108 & -144 & -144 & -18 & 13.5 & 108 & 13.5 & -18 & -18 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24\\
 24 & 24 & -18 & -144 & -18 & 24 & -18 & -18 & 13.5 & 108 & -280.5 & -18 & -144 & -144 & 108 & 864 & 108 & -144 & -18 & -18 & 13.5 & 108 & 13.5 & -18 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24\\
 24 & 24 & 24 & -18 & -144 & -18 & -18 & -18 & -18 & 307.5 & 108 & -574.5 & -144 & -144 & -144 & 108 & 864 & 108 & -18 & -18 & -18 & 13.5 & 108 & 13.5 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18\\
 24 & 24 & 24 & 24 & -18 & -144 & -18 & -18 & -18 & -18 & 601.5 & 108 & -144 & -144 & -144 & -144 & 108 & 864 & -18 & -18 & -18 & -18 & 13.5 & 108 & 24 & 24 & 24 & 24 & -18 & -144 & 24 & 24 & 24 & 24 & -18 & -144\\
 -144 & -18 & 24 & 24 & 24 & 24 & -144 & -18 & 24 & 24 & 24 & 24 & 108 & 13.5 & -18 & -18 & -18 & -18 & 864 & 108 & -144 & -144 & -144 & -144 & 108 & 601.5 & -18 & -18 & -18 & -18 & -144 & -18 & 24 & 24 & 24 & 24\\
 -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & 13.5 & 108 & 13.5 & -18 & -18 & -18 & 108 & 864 & 108 & -144 & -144 & -144 & -574.5 & 108 & 307.5 & -18 & -18 & -18 & -18 & -144 & -18 & 24 & 24 & 24\\
 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & -18 & 13.5 & 108 & 13.5 & -18 & -18 & -144 & 108 & 864 & 108 & -144 & -144 & -18 & -280.5 & 108 & 13.5 & -18 & -18 & 24 & -18 & -144 & -18 & 24 & 24\\
 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & -18 & -18 & 13.5 & 108 & 13.5 & -18 & -144 & -144 & 108 & 864 & 108 & -144 & -18 & -18 & 13.5 & 108 & -280.5 & -18 & 24 & 24 & -18 & -144 & -18 & 24\\
 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & -18 & -18 & -18 & 13.5 & 108 & 13.5 & -144 & -144 & -144 & 108 & 864 & 108 & -18 & -18 & -18 & 307.5 & 108 & -574.5 & 24 & 24 & 24 & -18 & -144 & -18\\
 24 & 24 & 24 & 24 & -18 & -144 & 24 & 24 & 24 & 24 & -18 & -144 & -18 & -18 & -18 & -18 & 13.5 & 108 & -144 & -144 & -144 & -144 & 108 & 864 & -18 & -18 & -18 & -18 & 601.5 & 108 & 24 & 24 & 24 & 24 & -18 & -144\\
 -144 & -18 & 24 & 24 & 24 & 24 & -144 & -18 & 24 & 24 & 24 & 24 & -144 & -18 & 24 & 24 & 24 & 24 & 108 & -574.5 & -18 & -18 & -18 & -18 & 864 & 108 & -144 & -144 & -144 & -144 & 108 & 1189.5 & -18 & -18 & -18 & -18\\
 -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & 601.5 & 108 & -280.5 & -18 & -18 & -18 & 108 & 864 & 108 & -144 & -144 & -144 & -1162.5 & 108 & 601.5 & -18 & -18 & -18\\
 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & -18 & 307.5 & 108 & 13.5 & -18 & -18 & -144 & 108 & 864 & 108 & -144 & -144 & -18 & -574.5 & 108 & 13.5 & -18 & -18\\
 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & -18 & -18 & 13.5 & 108 & 307.5 & -18 & -144 & -144 & 108 & 864 & 108 & -144 & -18 & -18 & 13.5 & 108 & -574.5 & -18\\
 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & -18 & -18 & -18 & -280.5 & 108 & 601.5 & -144 & -144 & -144 & 108 & 864 & 108 & -18 & -18 & -18 & 601.5 & 108 & -1162.5\\
 24 & 24 & 24 & 24 & -18 & -144 & 24 & 24 & 24 & 24 & -18 & -144 & 24 & 24 & 24 & 24 & -18 & -144 & -18 & -18 & -18 & -18 & -574.5 & 108 & -144 & -144 & -144 & -144 & 108 & 864 & -18 & -18 & -18 & -18 & 1189.5 & 108\\
 -144 & -18 & 24 & 24 & 24 & 24 & -144 & -18 & 24 & 24 & 24 & 24 & -144 & -18 & 24 & 24 & 24 & 24 & -144 & -18 & 24 & 24 & 24 & 24 & 108 & -1162.5 & -18 & -18 & -18 & -18 & 864 & 108 & -144 & -144 & -144 & -144\\
 -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & 1189.5 & 108 & -574.5 & -18 & -18 & -18 & 108 & 864 & 108 & -144 & -144 & -144\\
 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & -18 & 601.5 & 108 & 13.5 & -18 & -18 & -144 & 108 & 864 & 108 & -144 & -144\\
 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & -18 & -18 & 13.5 & 108 & 601.5 & -18 & -144 & -144 & 108 & 864 & 108 & -144\\
 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & 24 & 24 & 24 & -18 & -144 & -18 & -18 & -18 & -18 & -574.5 & 108 & 1189.5 & -144 & -144 & -144 & 108 & 864 & 108\\
 24 & 24 & 24 & 24 & -18 & -144 & 24 & 24 & 24 & 24 & -18 & -144 & 24 & 24 & 24 & 24 & -18 & -144 & 24 & 24 & 24 & 24 & -18 & -144 & -18 & -18 & -18 & -18 & -1162.5 & 108 & -144 & -144 & -144 & -144 & 108 & 864
\end{bmatrix}
